Split Regularized Regression

We propose an approach for fitting linear regression models that splits the set of covariates into groups. The optimal split of the variables into groups and the regularized estimation of the regression coefficients are performed by minimizing an objective function that encourages sparsity within each group and diversity among them. The estimated coefficients are then pooled together to form the final fit. Our procedure works on top of a given penalized linear regression estimator (e.g., Lasso, elastic net) by fitting it to possibly overlapping groups of features, encouraging diversity among these groups to reduce the correlation of the corresponding predictions. For the case of two groups, elastic net penalty and orthogonal predictors, we give a closed form solution for the regression coefficients in each group. We establish the consistency of our method with the number of predictors possibly increasing with the sample size. An extensive simulation study and real-data applications show that in general the proposed method improves the prediction accuracy of the base estimator used in the procedure. Possible extensions to GLMs and other models are discussed. The supplemental material for this article, available online, contains the proofs of our theoretical results and the full results of our simulation study.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.74 & 0.15 & 0.13 & 1.59 & 0.10 & 0.16 & 1.46 & 0.08 & 0.25 & 1.44 & 0.07 & 0.44 \\ 
  Elastic Net & 1.72 & 0.16 & 0.13 & 1.57 & 0.11 & 0.16 & 1.45 & 0.08 & 0.25 & 1.41 & 0.08 & 0.43 \\ 
  SplitReg-Lasso & 1.58 & 0.41 & 0.09 & 1.38 & 0.37 & 0.14 & 1.28 & 0.34 & 0.23 & 1.22 & 0.32 & 0.42 \\ 
  SplitReg-EN & 1.56 & 0.42 & 0.10 & 1.38 & 0.37 & 0.14 & 1.27 & 0.36 & 0.23 & 1.21 & 0.35 & 0.42 \\ 
  SparseNet & 1.76 & 0.16 & 0.14 & 1.63 & 0.11 & 0.17 & 1.50 & 0.09 & 0.26 & 1.46 & 0.08 & 0.45 \\ 
  Relaxed & 1.80 & 0.12 & 0.15 & 1.66 & 0.07 & 0.17 & 1.54 & 0.06 & 0.25 & 1.51 & 0.06 & 0.44 \\ 
  Stepwise & 2.83 & 0.02 & 0.15 & 2.59 & 0.01 & 0.18 & 2.46 & 0.01 & 0.26 & 2.41 & 0.01 & 0.44 \\ 
  RF & 1.94 & $ - $ & $ - $ & 1.82 & $ - $ & $ - $ & 1.77 & $ - $ & $ - $ & 1.72 & $ - $ & $ - $ \\ 
  RGLM & 1.50 & 0.77 & 0.06 & 1.32 & 0.74 & 0.11 & 1.23 & 0.71 & 0.21 & 1.17 & 0.70 & 0.40 \\ 
  SIS-SCAD & 2.65 & 0.05 & 0.13 & 2.41 & 0.03 & 0.15 & 2.24 & 0.03 & 0.24 & 2.17 & 0.02 & 0.43 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.09 & 0.19 & 0.15 & 1.85 & 0.13 & 0.18 & 1.66 & 0.10 & 0.26 & 1.59 & 0.09 & 0.44 \\ 
  Elastic Net & 2.07 & 0.20 & 0.15 & 1.84 & 0.13 & 0.18 & 1.64 & 0.10 & 0.26 & 1.56 & 0.09 & 0.44 \\ 
  SplitReg-Lasso & 1.87 & 0.49 & 0.10 & 1.56 & 0.45 & 0.14 & 1.37 & 0.44 & 0.23 & 1.27 & 0.42 & 0.42 \\ 
  SplitReg-EN & 1.85 & 0.48 & 0.10 & 1.55 & 0.45 & 0.14 & 1.37 & 0.44 & 0.23 & 1.27 & 0.44 & 0.42 \\ 
  SparseNet & 2.11 & 0.20 & 0.16 & 1.89 & 0.14 & 0.19 & 1.67 & 0.12 & 0.28 & 1.59 & 0.10 & 0.47 \\ 
  Relaxed & 2.19 & 0.16 & 0.16 & 1.96 & 0.10 & 0.18 & 1.74 & 0.08 & 0.27 & 1.66 & 0.07 & 0.45 \\ 
  Stepwise &$>3$& 0.03 & 0.17 &$>3$& 0.02 & 0.18 &$>3$& 0.01 & 0.26 & 2.94 & 0.01 & 0.44 \\ 
  RF & 2.64 & $ - $ & $ - $ & 2.46 & $ - $ & $ - $ & 2.36 & $ - $ & $ - $ & 2.29 & $ - $ & $ - $ \\ 
  RGLM & 1.80 & 0.78 & 0.06 & 1.54 & 0.75 & 0.11 & 1.39 & 0.72 & 0.21 & 1.31 & 0.71 & 0.40 \\ 
  SIS-SCAD &$>3$& 0.06 & 0.15 & 2.81 & 0.03 & 0.17 & 2.57 & 0.03 & 0.25 & 2.45 & 0.02 & 0.44 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.91 & 0.26 & 0.17 & 2.47 & 0.16 & 0.20 & 2.09 & 0.12 & 0.27 & 1.94 & 0.11 & 0.46 \\ 
  Elastic Net & 2.88 & 0.26 & 0.17 & 2.43 & 0.17 & 0.19 & 2.07 & 0.13 & 0.27 & 1.90 & 0.11 & 0.45 \\ 
  SplitReg-Lasso & 2.56 & 0.57 & 0.11 & 1.96 & 0.57 & 0.14 & 1.60 & 0.57 & 0.23 & 1.40 & 0.58 & 0.42 \\ 
  SplitReg-EN & 2.56 & 0.56 & 0.11 & 1.98 & 0.56 & 0.14 & 1.60 & 0.57 & 0.23 & 1.40 & 0.58 & 0.42 \\ 
  SparseNet & 2.88 & 0.29 & 0.18 & 2.45 & 0.19 & 0.21 & 2.06 & 0.15 & 0.29 & 1.89 & 0.13 & 0.49 \\ 
  Relaxed &$>3$& 0.21 & 0.18 & 2.60 & 0.13 & 0.20 & 2.17 & 0.10 & 0.27 & 2.00 & 0.09 & 0.46 \\ 
  Stepwise &$>3$& 0.04 & 0.18 &$>3$& 0.03 & 0.19 &$>3$& 0.02 & 0.26 &$>3$& 0.02 & 0.45 \\ 
  RF &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ \\ 
  RGLM & 2.60 & 0.79 & 0.06 & 2.14 & 0.76 & 0.11 & 1.85 & 0.73 & 0.21 & 1.69 & 0.72 & 0.40 \\ 
  SIS-SCAD &$>3$& 0.08 & 0.18 &$>3$& 0.04 & 0.19 &$>3$& 0.03 & 0.26 &$>3$& 0.02 & 0.44 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.31 & 0.08 & 0.10 & 1.25 & 0.06 & 0.14 & 1.21 & 0.05 & 0.22 & 1.21 & 0.05 & 0.43 \\ 
  Elastic Net & 1.30 & 0.08 & 0.10 & 1.23 & 0.06 & 0.14 & 1.21 & 0.05 & 0.22 & 1.20 & 0.05 & 0.43 \\ 
  SplitReg-Lasso & 1.22 & 0.25 & 0.08 & 1.15 & 0.22 & 0.13 & 1.13 & 0.19 & 0.22 & 1.12 & 0.19 & 0.42 \\ 
  SplitReg-EN & 1.22 & 0.25 & 0.08 & 1.15 & 0.22 & 0.12 & 1.14 & 0.20 & 0.22 & 1.11 & 0.20 & 0.42 \\ 
  SparseNet & 1.35 & 0.08 & 0.11 & 1.28 & 0.06 & 0.15 & 1.24 & 0.05 & 0.24 & 1.24 & 0.04 & 0.45 \\ 
  Relaxed & 1.37 & 0.06 & 0.10 & 1.31 & 0.04 & 0.14 & 1.26 & 0.04 & 0.23 & 1.26 & 0.03 & 0.43 \\ 
  Stepwise & 1.84 & 0.01 & 0.11 & 1.77 & 0.01 & 0.16 & 1.72 & 0.01 & 0.22 & 1.69 & 0.01 & 0.43 \\ 
  RF & 1.30 & $ - $ & $ - $ & 1.23 & $ - $ & $ - $ & 1.22 & $ - $ & $ - $ & 1.20 & $ - $ & $ - $ \\ 
  RGLM & 1.22 & 0.73 & 0.05 & 1.15 & 0.70 & 0.10 & 1.13 & 0.69 & 0.20 & 1.11 & 0.68 & 0.40 \\ 
  SIS-SCAD & 2.23 & 0.03 & 0.08 & 2.12 & 0.02 & 0.11 & 2.03 & 0.02 & 0.21 & 2.06 & 0.02 & 0.40 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:58:38 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 5, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.43 & 0.10 & 0.11 & 1.34 & 0.07 & 0.15 & 1.28 & 0.06 & 0.23 & 1.27 & 0.06 & 0.43 \\ 
  Elastic Net & 1.42 & 0.11 & 0.11 & 1.32 & 0.08 & 0.15 & 1.28 & 0.06 & 0.23 & 1.25 & 0.06 & 0.43 \\ 
  SplitReg-Lasso & 1.31 & 0.31 & 0.09 & 1.20 & 0.28 & 0.13 & 1.17 & 0.24 & 0.22 & 1.14 & 0.24 & 0.42 \\ 
  SplitReg-EN & 1.31 & 0.32 & 0.08 & 1.20 & 0.28 & 0.13 & 1.16 & 0.26 & 0.22 & 1.13 & 0.25 & 0.42 \\ 
  SparseNet & 1.46 & 0.11 & 0.13 & 1.37 & 0.08 & 0.17 & 1.31 & 0.07 & 0.26 & 1.29 & 0.06 & 0.46 \\ 
  Relaxed & 1.48 & 0.08 & 0.11 & 1.42 & 0.05 & 0.15 & 1.34 & 0.04 & 0.24 & 1.33 & 0.04 & 0.43 \\ 
  Stepwise & 2.15 & 0.02 & 0.13 & 2.03 & 0.01 & 0.16 & 1.95 & 0.01 & 0.23 & 1.90 & 0.01 & 0.42 \\ 
  RF & 1.52 & $ - $ & $ - $ & 1.43 & $ - $ & $ - $ & 1.41 & $ - $ & $ - $ & 1.37 & $ - $ & $ - $ \\ 
  RGLM & 1.29 & 0.75 & 0.05 & 1.18 & 0.72 & 0.11 & 1.14 & 0.70 & 0.20 & 1.11 & 0.69 & 0.40 \\ 
  SIS-SCAD & 2.32 & 0.04 & 0.09 & 2.20 & 0.03 & 0.12 & 2.09 & 0.02 & 0.22 & 2.07 & 0.02 & 0.42 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:58:38 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 10, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.71 & 0.15 & 0.13 & 1.55 & 0.10 & 0.16 & 1.42 & 0.08 & 0.25 & 1.39 & 0.07 & 0.44 \\ 
  Elastic Net & 1.69 & 0.16 & 0.13 & 1.53 & 0.10 & 0.16 & 1.41 & 0.08 & 0.25 & 1.37 & 0.07 & 0.43 \\ 
  SplitReg-Lasso & 1.52 & 0.42 & 0.09 & 1.33 & 0.37 & 0.14 & 1.24 & 0.33 & 0.23 & 1.18 & 0.32 & 0.42 \\ 
  SplitReg-EN & 1.52 & 0.42 & 0.09 & 1.33 & 0.38 & 0.14 & 1.23 & 0.34 & 0.23 & 1.18 & 0.33 & 0.42 \\ 
  SparseNet & 1.73 & 0.17 & 0.15 & 1.54 & 0.12 & 0.19 & 1.43 & 0.10 & 0.28 & 1.40 & 0.08 & 0.48 \\ 
  Relaxed & 1.77 & 0.12 & 0.14 & 1.62 & 0.08 & 0.16 & 1.49 & 0.06 & 0.25 & 1.45 & 0.05 & 0.44 \\ 
  Stepwise & 2.81 & 0.02 & 0.14 & 2.56 & 0.01 & 0.16 & 2.39 & 0.01 & 0.26 & 2.32 & 0.01 & 0.42 \\ 
  RF & 2.12 & $ - $ & $ - $ & 1.98 & $ - $ & $ - $ & 1.91 & $ - $ & $ - $ & 1.86 & $ - $ & $ - $ \\ 
  RGLM & 1.50 & 0.76 & 0.06 & 1.31 & 0.74 & 0.11 & 1.23 & 0.72 & 0.21 & 1.17 & 0.70 & 0.40 \\ 
  SIS-SCAD & 2.74 & 0.05 & 0.11 & 2.48 & 0.03 & 0.14 & 2.29 & 0.02 & 0.24 & 2.28 & 0.02 & 0.42 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:58:40 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 3, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.14 & 0.04 & 0.07 & 1.11 & 0.03 & 0.12 & 1.12 & 0.03 & 0.21 & 1.11 & 0.03 & 0.41 \\ 
  Elastic Net & 1.14 & 0.04 & 0.07 & 1.10 & 0.04 & 0.12 & 1.11 & 0.03 & 0.21 & 1.10 & 0.03 & 0.42 \\ 
  SplitReg-Lasso & 1.10 & 0.14 & 0.07 & 1.07 & 0.12 & 0.12 & 1.08 & 0.11 & 0.21 & 1.07 & 0.11 & 0.41 \\ 
  SplitReg-EN & 1.10 & 0.15 & 0.07 & 1.07 & 0.13 & 0.12 & 1.08 & 0.12 & 0.21 & 1.07 & 0.12 & 0.41 \\ 
  SparseNet & 1.20 & 0.04 & 0.10 & 1.15 & 0.04 & 0.14 & 1.16 & 0.03 & 0.25 & 1.16 & 0.03 & 0.46 \\ 
  Relaxed & 1.20 & 0.03 & 0.08 & 1.15 & 0.02 & 0.12 & 1.15 & 0.02 & 0.22 & 1.16 & 0.02 & 0.41 \\ 
  Stepwise & 1.38 & $ - $ & 0.08 & 1.36 & $ 0.00 $ & 0.12 & 1.34 & $ 0.00 $ & 0.23 & 1.36 & $ 0.00 $ & 0.41 \\ 
  RF & 1.12 & $ - $ & $ - $ & 1.07 & $ - $ & $ - $ & 1.09 & $ - $ & $ - $ & 1.08 & $ - $ & $ - $ \\ 
  RGLM & 1.15 & 0.66 & 0.05 & 1.11 & 0.64 & 0.10 & 1.11 & 0.63 & 0.20 & 1.11 & 0.62 & 0.40 \\ 
  SIS-SCAD & 2.05 & 0.02 & 0.06 & 2.02 & 0.02 & 0.11 & 1.98 & 0.02 & 0.20 & 1.97 & 0.02 & 0.40 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:58:40 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 5, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.18 & 0.05 & 0.08 & 1.14 & 0.04 & 0.12 & 1.14 & 0.04 & 0.22 & 1.13 & 0.03 & 0.41 \\ 
  Elastic Net & 1.18 & 0.05 & 0.08 & 1.13 & 0.04 & 0.13 & 1.14 & 0.04 & 0.22 & 1.13 & 0.04 & 0.42 \\ 
  SplitReg-Lasso & 1.13 & 0.18 & 0.07 & 1.08 & 0.16 & 0.12 & 1.09 & 0.15 & 0.22 & 1.08 & 0.14 & 0.42 \\ 
  SplitReg-EN & 1.13 & 0.19 & 0.07 & 1.08 & 0.16 & 0.12 & 1.09 & 0.15 & 0.22 & 1.08 & 0.14 & 0.41 \\ 
  SparseNet & 1.24 & 0.06 & 0.11 & 1.17 & 0.05 & 0.16 & 1.18 & 0.04 & 0.26 & 1.17 & 0.04 & 0.46 \\ 
  Relaxed & 1.25 & 0.03 & 0.09 & 1.20 & 0.03 & 0.12 & 1.19 & 0.03 & 0.22 & 1.19 & 0.02 & 0.42 \\ 
  Stepwise & 1.51 & 0.01 & 0.09 & 1.47 & $ 0.00 $ & 0.11 & 1.46 & $ 0.00 $ & 0.22 & 1.46 & $ 0.00 $ & 0.41 \\ 
  RF & 1.17 & $ - $ & $ - $ & 1.11 & $ - $ & $ - $ & 1.13 & $ - $ & $ - $ & 1.12 & $ - $ & $ - $ \\ 
  RGLM & 1.17 & 0.69 & 0.05 & 1.12 & 0.67 & 0.10 & 1.12 & 0.66 & 0.20 & 1.11 & 0.65 & 0.40 \\ 
  SIS-SCAD & 2.15 & 0.03 & 0.06 & 2.10 & 0.02 & 0.11 & 2.06 & 0.02 & 0.21 & 2.03 & 0.02 & 0.40 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:58:41 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 10, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.27 & 0.07 & 0.09 & 1.21 & 0.06 & 0.14 & 1.19 & 0.05 & 0.22 & 1.18 & 0.04 & 0.42 \\ 
  Elastic Net & 1.26 & 0.08 & 0.09 & 1.20 & 0.06 & 0.14 & 1.18 & 0.05 & 0.22 & 1.17 & 0.05 & 0.43 \\ 
  SplitReg-Lasso & 1.19 & 0.25 & 0.08 & 1.11 & 0.22 & 0.13 & 1.11 & 0.20 & 0.22 & 1.09 & 0.19 & 0.42 \\ 
  SplitReg-EN & 1.19 & 0.25 & 0.08 & 1.11 & 0.23 & 0.13 & 1.11 & 0.20 & 0.22 & 1.09 & 0.19 & 0.42 \\ 
  SparseNet & 1.31 & 0.09 & 0.12 & 1.23 & 0.07 & 0.18 & 1.22 & 0.06 & 0.28 & 1.22 & 0.05 & 0.48 \\ 
  Relaxed & 1.33 & 0.05 & 0.10 & 1.27 & 0.04 & 0.14 & 1.23 & 0.03 & 0.23 & 1.24 & 0.03 & 0.42 \\ 
  Stepwise & 1.74 & 0.01 & 0.11 & 1.70 & 0.01 & 0.14 & 1.65 & 0.01 & 0.22 & 1.60 & 0.01 & 0.41 \\ 
  RF & 1.32 & $ - $ & $ - $ & 1.25 & $ - $ & $ - $ & 1.25 & $ - $ & $ - $ & 1.25 & $ - $ & $ - $ \\ 
  RGLM & 1.21 & 0.73 & 0.05 & 1.13 & 0.70 & 0.10 & 1.12 & 0.69 & 0.20 & 1.10 & 0.68 & 0.40 \\ 
  SIS-SCAD & 2.25 & 0.03 & 0.07 & 2.14 & 0.02 & 0.11 & 2.08 & 0.02 & 0.21 & 2.05 & 0.02 & 0.40 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:07 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 3, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.1.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.79 & 0.98 & 0.26 & 2.01 & 0.63 & 0.34 & 1.98 & 0.42 & 0.39 & 1.72 & 0.31 & 0.52 \\ 
  Elastic Net & 1.83 & 0.97 & 0.24 & 1.99 & 0.65 & 0.33 & 1.94 & 0.43 & 0.39 & 1.71 & 0.33 & 0.51 \\ 
  SplitReg-Lasso & 1.78 & 0.98 & 0.27 & 1.99 & 0.69 & 0.30 & 1.85 & 0.62 & 0.32 & 1.55 & 0.68 & 0.46 \\ 
  SplitReg-EN & 1.82 & 0.98 & 0.24 & 1.99 & 0.69 & 0.30 & 1.85 & 0.61 & 0.33 & 1.53 & 0.68 & 0.46 \\ 
  SparseNet & 1.59 & 0.92 & 0.66 & 2.10 & 0.59 & 0.37 & 2.06 & 0.40 & 0.41 & 1.78 & 0.31 & 0.52 \\ 
  Relaxed & 1.78 & 0.90 & 0.54 & 2.09 & 0.53 & 0.42 & 2.05 & 0.34 & 0.44 & 1.83 & 0.25 & 0.53 \\ 
  Stepwise & 1.75 & 0.81 & 0.83 & 2.77 & 0.22 & 0.61 & 2.92 & 0.11 & 0.52 & 2.63 & 0.08 & 0.56 \\ 
  RF & $>3$  & $ - $ & $ - $ & 2.40 & $ - $ & $ - $ & 2.15 & $ - $ & $ - $ & 1.94 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & 2.79 & 0.98 & 0.10 & $>3$  & 0.99 & 0.20 & $>3$  & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.96 & 0.96 & 0.39 & 2.69 & 0.44 & 0.39 & 2.75 & 0.24 & 0.42 & 2.47 & 0.15 & 0.52 \\ 
  CRL & 1.90 & 0.95 & 0.26 & 1.98 & 0.64 & 0.33 & 1.91 & 0.42 & 0.37 & 1.70 & 0.32 & 0.52 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:07 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 5, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.18.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.79 & 0.99 & 0.25 & 2.29 & 0.75 & 0.35 & 2.38 & 0.50 & 0.41 & 1.99 & 0.37 & 0.53 \\ 
  Elastic Net & 1.86 & 1.00 & 0.23 & 2.28 & 0.76 & 0.34 & 2.35 & 0.51 & 0.41 & 1.97 & 0.38 & 0.53 \\ 
  SplitReg-Lasso & 1.79 & 1.00 & 0.26 & 2.31 & 0.78 & 0.33 & 2.25 & 0.67 & 0.34 & 1.71 & 0.76 & 0.45 \\ 
  SplitReg-EN & 1.85 & 1.00 & 0.23 & 2.31 & 0.78 & 0.32 & 2.24 & 0.66 & 0.34 & 1.70 & 0.76 & 0.45 \\ 
  SparseNet & 1.37 & 0.98 & 0.78 & 2.44 & 0.71 & 0.38 & 2.48 & 0.50 & 0.42 & 2.05 & 0.37 & 0.54 \\ 
  Relaxed & 1.64 & 0.97 & 0.60 & 2.35 & 0.66 & 0.44 & 2.49 & 0.41 & 0.46 & 2.09 & 0.30 & 0.55 \\ 
  Stepwise & 1.43 & 0.96 & 0.88 & $>3$  & 0.30 & 0.64 & $>3$  & 0.15 & 0.56 & $>3$  & 0.10 & 0.57 \\ 
  RF & $>3$  & $ - $ & $ - $ & $>3$  & $ - $ & $ - $ & 2.93 & $ - $ & $ - $ & 2.59 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & $>3$  & 0.98 & 0.10 & $>3$  & 0.98 & 0.20 & 2.59 & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.89 & 0.99 & 0.41 & $>3$  & 0.52 & 0.46 & $>3$  & 0.26 & 0.47 & 2.80 & 0.16 & 0.55 \\ 
  CRL & 2.00 & 0.98 & 0.24 & 2.28 & 0.76 & 0.34 & 2.32 & 0.50 & 0.39 & 1.97 & 0.38 & 0.53 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:07 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 10, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.05.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.79 & 1.00 & 0.25 & 2.70 & 0.89 & 0.35 & $>3$  & 0.61 & 0.43 & 2.55 & 0.45 & 0.55 \\ 
  Elastic Net & 1.88 & 1.00 & 0.23 & 2.71 & 0.89 & 0.33 & $>3$  & 0.62 & 0.42 & 2.52 & 0.46 & 0.55 \\ 
  SplitReg-Lasso & 1.79 & 1.00 & 0.26 & 2.78 & 0.89 & 0.34 & $>3$  & 0.73 & 0.36 & 2.10 & 0.82 & 0.45 \\ 
  SplitReg-EN & 1.88 & 1.00 & 0.23 & 2.77 & 0.90 & 0.33 & $>3$  & 0.74 & 0.35 & 2.09 & 0.82 & 0.45 \\ 
  SparseNet & 1.23 & 1.00 & 0.87 & 2.75 & 0.87 & 0.39 & $>3$  & 0.62 & 0.43 & 2.61 & 0.46 & 0.56 \\ 
  Relaxed & 1.46 & 1.00 & 0.70 & 2.80 & 0.81 & 0.45 & $>3$  & 0.52 & 0.48 & 2.68 & 0.38 & 0.58 \\ 
  Stepwise & 1.26 & 1.00 & 0.92 & $>3$  & 0.49 & 0.65 & $>3$  & 0.20 & 0.57 & $>3$  & 0.13 & 0.59 \\ 
  RF & $>3$  & $ - $ & $ - $ & $>3$  & $ - $ & $ - $ & $>3$  & $ - $ & $ - $ & $>3$  & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & $>3$  & 0.98 & 0.10 & $>3$  & 0.98 & 0.20 & $>3$  & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.77 & 1.00 & 0.45 & $>3$  & 0.63 & 0.56 & $>3$  & 0.30 & 0.53 & $>3$  & 0.17 & 0.60 \\ 
  CRL & 2.33 & 0.99 & 0.24 & 2.72 & 0.89 & 0.34 & $>3$  & 0.61 & 0.41 & 2.53 & 0.45 & 0.56 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:11 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 3, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.47.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.81 & 0.97 & 0.25 & 1.57 & 0.43 & 0.28 & 1.45 & 0.27 & 0.34 & 1.36 & 0.21 & 0.48 \\ 
  Elastic Net & 1.84 & 0.97 & 0.23 & 1.55 & 0.45 & 0.28 & 1.43 & 0.29 & 0.33 & 1.35 & 0.22 & 0.48 \\ 
  SplitReg-Lasso & 1.79 & 0.97 & 0.26 & 1.50 & 0.59 & 0.22 & 1.36 & 0.55 & 0.28 & 1.24 & 0.56 & 0.44 \\ 
  SplitReg-EN & 1.84 & 0.97 & 0.24 & 1.50 & 0.60 & 0.22 & 1.35 & 0.57 & 0.27 & 1.24 & 0.55 & 0.45 \\ 
  SparseNet & 1.65 & 0.90 & 0.63 & 1.62 & 0.39 & 0.32 & 1.53 & 0.25 & 0.36 & 1.42 & 0.20 & 0.49 \\ 
  Relaxed & 1.78 & 0.90 & 0.51 & 1.63 & 0.35 & 0.33 & 1.53 & 0.22 & 0.38 & 1.44 & 0.15 & 0.49 \\ 
  Stepwise & 1.76 & 0.81 & 0.81 & 1.99 & 0.13 & 0.45 & 1.96 & 0.06 & 0.40 & 1.84 & 0.04 & 0.50 \\ 
  RF & $>3$  & $ - $ & $ - $ & 1.60 & $ - $ & $ - $ & 1.43 & $ - $ & $ - $ & 1.33 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & 2.70 & 0.98 & 0.10 & 2.79 & 0.99 & 0.20 & $>3$  & 0.99 & 0.40 \\ 
  SIS-SCAD & 2.16 & 0.89 & 0.38 & 2.42 & 0.28 & 0.25 & 2.27 & 0.17 & 0.30 & 2.19 & 0.12 & 0.44 \\ 
  CRL & 1.80 & 0.95 & 0.25 & 1.51 & 0.41 & 0.29 & 1.40 & 0.29 & 0.35 & 1.30 & 0.22 & 0.49 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:11 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 5, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.32.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.82 & 0.99 & 0.24 & 1.74 & 0.53 & 0.31 & 1.62 & 0.34 & 0.36 & 1.46 & 0.25 & 0.49 \\ 
  Elastic Net & 1.88 & 0.99 & 0.23 & 1.73 & 0.55 & 0.30 & 1.60 & 0.35 & 0.36 & 1.45 & 0.26 & 0.49 \\ 
  SplitReg-Lasso & 1.81 & 0.99 & 0.26 & 1.71 & 0.64 & 0.25 & 1.50 & 0.64 & 0.28 & 1.30 & 0.65 & 0.44 \\ 
  SplitReg-EN & 1.88 & 0.99 & 0.22 & 1.71 & 0.65 & 0.24 & 1.49 & 0.63 & 0.28 & 1.30 & 0.64 & 0.45 \\ 
  SparseNet & 1.38 & 0.98 & 0.75 & 1.82 & 0.50 & 0.34 & 1.70 & 0.33 & 0.38 & 1.50 & 0.25 & 0.51 \\ 
  Relaxed & 1.65 & 0.96 & 0.58 & 1.82 & 0.44 & 0.37 & 1.68 & 0.28 & 0.39 & 1.54 & 0.20 & 0.51 \\ 
  Stepwise & 1.48 & 0.95 & 0.85 & 2.34 & 0.18 & 0.49 & 2.31 & 0.09 & 0.43 & 2.07 & 0.06 & 0.51 \\ 
  RF & $>3$  & $ - $ & $ - $ & 1.98 & $ - $ & $ - $ & 1.72 & $ - $ & $ - $ & 1.56 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & $>3$  & 0.98 & 0.10 & $>3$  & 0.99 & 0.20 & 2.49 & 0.99 & 0.40 \\ 
  SIS-SCAD & 2.12 & 0.94 & 0.43 & 2.62 & 0.35 & 0.31 & 2.47 & 0.19 & 0.34 & 2.25 & 0.13 & 0.46 \\ 
  CRL & 1.89 & 0.98 & 0.24 & 1.70 & 0.52 & 0.31 & 1.57 & 0.36 & 0.36 & 1.42 & 0.26 & 0.50 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:11 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 10, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.47.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.82 & 1.00 & 0.24 & 2.07 & 0.68 & 0.34 & 1.98 & 0.44 & 0.39 & 1.67 & 0.32 & 0.52 \\ 
  Elastic Net & 1.92 & 1.00 & 0.22 & 2.06 & 0.69 & 0.33 & 1.97 & 0.45 & 0.39 & 1.66 & 0.33 & 0.51 \\ 
  SplitReg-Lasso & 1.81 & 1.00 & 0.25 & 2.08 & 0.73 & 0.29 & 1.83 & 0.69 & 0.30 & 1.43 & 0.75 & 0.44 \\ 
  SplitReg-EN & 1.92 & 1.00 & 0.22 & 2.07 & 0.73 & 0.29 & 1.82 & 0.69 & 0.30 & 1.43 & 0.73 & 0.45 \\ 
  SparseNet & 1.25 & 1.00 & 0.85 & 2.18 & 0.65 & 0.37 & 2.05 & 0.44 & 0.41 & 1.70 & 0.33 & 0.53 \\ 
  Relaxed & 1.47 & 0.99 & 0.68 & 2.16 & 0.60 & 0.40 & 2.08 & 0.37 & 0.43 & 1.76 & 0.26 & 0.53 \\ 
  Stepwise & 1.29 & 1.00 & 0.90 & $>3$  & 0.27 & 0.53 & $>3$  & 0.12 & 0.46 & 2.52 & 0.09 & 0.54 \\ 
  RF & $>3$  & $ - $ & $ - $ & 2.96 & $ - $ & $ - $ & 2.48 & $ - $ & $ - $ & 2.15 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 1.00 & 0.05 & $>3$  & 0.98 & 0.10 & $>3$  & 0.99 & 0.20 & 2.91 & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.93 & 0.98 & 0.53 & 2.98 & 0.46 & 0.40 & 2.95 & 0.24 & 0.42 & 2.51 & 0.14 & 0.50 \\ 
  CRL & 2.03 & 0.99 & 0.24 & 2.05 & 0.67 & 0.34 & 1.92 & 0.44 & 0.39 & 1.63 & 0.32 & 0.52 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:13 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 3, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.49.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.81 & 0.96 & 0.25 & 1.27 & 0.23 & 0.21 & 1.22 & 0.16 & 0.28 & 1.20 & 0.13 & 0.44 \\ 
  Elastic Net & 1.86 & 0.96 & 0.23 & 1.27 & 0.25 & 0.21 & 1.20 & 0.17 & 0.28 & 1.19 & 0.14 & 0.44 \\ 
  SplitReg-Lasso & 1.79 & 0.96 & 0.26 & 1.22 & 0.45 & 0.17 & 1.16 & 0.43 & 0.25 & 1.14 & 0.39 & 0.43 \\ 
  SplitReg-EN & 1.87 & 0.96 & 0.22 & 1.22 & 0.47 & 0.16 & 1.16 & 0.44 & 0.25 & 1.14 & 0.39 & 0.43 \\ 
  SparseNet & 1.67 & 0.88 & 0.61 & 1.33 & 0.22 & 0.27 & 1.27 & 0.15 & 0.32 & 1.25 & 0.12 & 0.49 \\ 
  Relaxed & 1.78 & 0.88 & 0.49 & 1.34 & 0.18 & 0.26 & 1.26 & 0.11 & 0.29 & 1.26 & 0.10 & 0.48 \\ 
  Stepwise & 1.81 & 0.78 & 0.79 & 1.51 & 0.06 & 0.32 & 1.47 & 0.03 & 0.32 & 1.44 & 0.02 & 0.49 \\ 
  RF & $>3$  & $ - $ & $ - $ & 1.24 & $ - $ & $ - $ & 1.18 & $ - $ & $ - $ & 1.16 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 0.92 & 0.04 & $>3$  & 0.99 & 0.10 & 2.66 & 0.99 & 0.20 & $>3$  & 0.99 & 0.40 \\ 
  SIS-SCAD & 2.73 & 0.59 & 0.31 & 2.14 & 0.17 & 0.20 & 2.08 & 0.12 & 0.25 & 2.05 & 0.10 & 0.42 \\ 
  CRL & 1.75 & 0.93 & 0.26 & 1.24 & 0.23 & 0.22 & 1.18 & 0.17 & 0.28 & 1.14 & 0.13 & 0.46 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:13 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 5, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.11.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.81 & 0.99 & 0.24 & 1.36 & 0.30 & 0.23 & 1.28 & 0.20 & 0.30 & 1.24 & 0.16 & 0.45 \\ 
  Elastic Net & 1.92 & 0.99 & 0.22 & 1.35 & 0.32 & 0.23 & 1.26 & 0.21 & 0.30 & 1.23 & 0.17 & 0.45 \\ 
  SplitReg-Lasso & 1.81 & 0.99 & 0.25 & 1.30 & 0.53 & 0.18 & 1.20 & 0.50 & 0.26 & 1.15 & 0.46 & 0.43 \\ 
  SplitReg-EN & 1.92 & 0.99 & 0.21 & 1.30 & 0.54 & 0.18 & 1.20 & 0.51 & 0.25 & 1.16 & 0.48 & 0.43 \\ 
  SparseNet & 1.41 & 0.97 & 0.74 & 1.42 & 0.28 & 0.29 & 1.35 & 0.19 & 0.34 & 1.29 & 0.15 & 0.50 \\ 
  Relaxed & 1.69 & 0.95 & 0.56 & 1.44 & 0.23 & 0.29 & 1.34 & 0.15 & 0.32 & 1.29 & 0.12 & 0.47 \\ 
  Stepwise & 1.60 & 0.92 & 0.82 & 1.67 & 0.08 & 0.35 & 1.60 & 0.04 & 0.35 & 1.54 & 0.03 & 0.49 \\ 
  RF & $>3$  & $ - $ & $ - $ & 1.36 & $ - $ & $ - $ & 1.27 & $ - $ & $ - $ & 1.22 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 0.91 & 0.04 & $>3$  & 0.98 & 0.10 & $>3$  & 0.99 & 0.20 & 2.14 & 0.99 & 0.40 \\ 
  SIS-SCAD & 2.97 & 0.72 & 0.37 & 2.27 & 0.20 & 0.21 & 2.15 & 0.13 & 0.26 & 2.14 & 0.11 & 0.42 \\ 
  CRL & 1.81 & 0.98 & 0.25 & 1.32 & 0.29 & 0.24 & 1.24 & 0.20 & 0.30 & 1.18 & 0.16 & 0.47 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:49:13 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 1 with SNR = 10, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.55.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.81 & 1.00 & 0.24 & 1.52 & 0.42 & 0.28 & 1.40 & 0.26 & 0.33 & 1.31 & 0.20 & 0.47 \\ 
  Elastic Net & 1.97 & 1.00 & 0.21 & 1.50 & 0.43 & 0.27 & 1.39 & 0.28 & 0.33 & 1.31 & 0.21 & 0.47 \\ 
  SplitReg-Lasso & 1.81 & 1.00 & 0.25 & 1.46 & 0.60 & 0.21 & 1.30 & 0.60 & 0.26 & 1.19 & 0.59 & 0.44 \\ 
  SplitReg-EN & 1.98 & 1.00 & 0.21 & 1.46 & 0.62 & 0.21 & 1.30 & 0.61 & 0.26 & 1.20 & 0.57 & 0.44 \\ 
  SparseNet & 1.27 & 1.00 & 0.84 & 1.59 & 0.38 & 0.33 & 1.47 & 0.26 & 0.36 & 1.35 & 0.21 & 0.51 \\ 
  Relaxed & 1.52 & 0.99 & 0.64 & 1.59 & 0.34 & 0.33 & 1.48 & 0.20 & 0.36 & 1.38 & 0.15 & 0.49 \\ 
  Stepwise & 1.33 & 1.00 & 0.87 & 1.98 & 0.13 & 0.40 & 1.87 & 0.07 & 0.40 & 1.75 & 0.04 & 0.48 \\ 
  RF & $>3$  & $ - $ & $ - $ & 1.67 & $ - $ & $ - $ & 1.49 & $ - $ & $ - $ & 1.38 & $ - $ & $ - $ \\ 
  RGLM & $>3$  & 0.90 & 0.04 & $>3$  & 0.98 & 0.10 & 2.33 & 0.99 & 0.20 & 2.80 & 0.99 & 0.40 \\ 
  SIS-SCAD & $>3$  & 0.83 & 0.45 & 2.51 & 0.28 & 0.25 & 2.34 & 0.16 & 0.30 & 2.23 & 0.12 & 0.43 \\ 
  CRL & 1.91 & 0.99 & 0.24 & 1.48 & 0.41 & 0.28 & 1.36 & 0.27 & 0.34 & 1.25 & 0.21 & 0.49 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:16 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.2$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.14 & 0.18 & 0.15 & 1.91 & 0.12 & 0.18 & 1.76 & 0.10 & 0.26 & 1.64 & 0.09 & 0.44 \\ 
  Elastic Net & 2.12 & 0.19 & 0.15 & 1.88 & 0.13 & 0.18 & 1.74 & 0.11 & 0.26 & 1.63 & 0.09 & 0.44 \\ 
  SplitReg-Lasso & 1.92 & 0.48 & 0.10 & 1.63 & 0.44 & 0.14 & 1.48 & 0.43 & 0.23 & 1.33 & 0.46 & 0.42 \\ 
  SplitReg-EN & 1.93 & 0.47 & 0.10 & 1.62 & 0.45 & 0.14 & 1.47 & 0.44 & 0.23 & 1.33 & 0.46 & 0.42 \\ 
  SparseNet & 2.17 & 0.18 & 0.15 & 1.93 & 0.14 & 0.19 & 1.80 & 0.11 & 0.27 & 1.66 & 0.10 & 0.46 \\ 
  Relaxed & 2.26 & 0.14 & 0.17 & 1.99 & 0.10 & 0.18 & 1.84 & 0.08 & 0.27 & 1.72 & 0.07 & 0.45 \\ 
  Stepwise &$>3$& 0.02 & 0.20 &$>3$& 0.01 & 0.18 &$>3$& 0.01 & 0.26 &$>3$& 0.01 & 0.45 \\ 
  RF & 2.44 & $ - $ & $ - $ & 2.29 & $ - $ & $ - $ & 2.24 & $ - $ & $ - $ & 2.18 & $ - $ & $ - $ \\ 
  RGLM & 1.82 & 0.75 & 0.06 & 1.56 & 0.75 & 0.11 & 1.45 & 0.72 & 0.21 & 1.34 & 0.71 & 0.41 \\ 
  SIS-SCAD &$>3$& 0.07 & 0.16 & 2.84 & 0.04 & 0.17 & 2.64 & 0.03 & 0.27 & 2.48 & 0.02 & 0.44 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:16 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.2$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.70 & 0.23 & 0.17 & 2.35 & 0.15 & 0.19 & 2.08 & 0.12 & 0.27 & 1.90 & 0.10 & 0.45 \\ 
  Elastic Net & 2.67 & 0.24 & 0.17 & 2.32 & 0.16 & 0.19 & 2.06 & 0.13 & 0.28 & 1.88 & 0.11 & 0.45 \\ 
  SplitReg-Lasso & 2.40 & 0.55 & 0.10 & 1.95 & 0.54 & 0.14 & 1.67 & 0.52 & 0.23 & 1.44 & 0.56 & 0.42 \\ 
  SplitReg-EN & 2.40 & 0.55 & 0.11 & 1.94 & 0.54 & 0.14 & 1.65 & 0.54 & 0.23 & 1.43 & 0.57 & 0.42 \\ 
  SparseNet & 2.74 & 0.24 & 0.17 & 2.38 & 0.17 & 0.20 & 2.08 & 0.14 & 0.29 & 1.91 & 0.12 & 0.47 \\ 
  Relaxed & 2.83 & 0.19 & 0.19 & 2.46 & 0.13 & 0.20 & 2.18 & 0.10 & 0.28 & 1.97 & 0.09 & 0.46 \\ 
  Stepwise &$>3$& 0.03 & 0.20 &$>3$& 0.02 & 0.19 &$>3$& 0.02 & 0.26 &$>3$& 0.02 & 0.46 \\ 
  RF &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ \\ 
  RGLM & 2.36 & 0.75 & 0.06 & 1.97 & 0.76 & 0.11 & 1.78 & 0.73 & 0.21 & 1.63 & 0.72 & 0.41 \\ 
  SIS-SCAD &$>3$& 0.07 & 0.18 &$>3$& 0.04 & 0.19 &$>3$& 0.03 & 0.27 &$>3$& 0.02 & 0.46 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:16 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.2$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso &$>3$& 0.29 & 0.19 &$>3$& 0.19 & 0.21 & 2.95 & 0.14 & 0.29 & 2.68 & 0.11 & 0.46 \\ 
  Elastic Net &$>3$& 0.30 & 0.19 &$>3$& 0.20 & 0.21 & 2.90 & 0.14 & 0.29 & 2.62 & 0.12 & 0.46 \\ 
  SplitReg-Lasso &$>3$& 0.61 & 0.11 & 2.71 & 0.63 & 0.14 & 2.10 & 0.66 & 0.23 & 1.71 & 0.69 & 0.42 \\ 
  SplitReg-EN &$>3$& 0.61 & 0.11 & 2.70 & 0.63 & 0.14 & 2.09 & 0.65 & 0.23 & 1.70 & 0.69 & 0.42 \\ 
  SparseNet &$>3$& 0.32 & 0.19 &$>3$& 0.23 & 0.22 & 2.88 & 0.17 & 0.31 & 2.59 & 0.14 & 0.49 \\ 
  Relaxed &$>3$& 0.24 & 0.21 &$>3$& 0.17 & 0.22 &$>3$& 0.12 & 0.29 & 2.76 & 0.10 & 0.47 \\ 
  Stepwise &$>3$& 0.04 & 0.22 &$>3$& 0.03 & 0.21 &$>3$& 0.02 & 0.27 &$>3$& 0.02 & 0.45 \\ 
  RF &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ \\ 
  RGLM &$>3$& 0.76 & 0.06 &$>3$& 0.77 & 0.11 & 2.66 & 0.74 & 0.21 & 2.39 & 0.72 & 0.41 \\ 
  SIS-SCAD &$>3$& 0.09 & 0.21 &$>3$& 0.04 & 0.21 &$>3$& 0.03 & 0.29 &$>3$& 0.02 & 0.46 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:21 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.48 & 0.10 & 0.11 & 1.37 & 0.08 & 0.15 & 1.33 & 0.06 & 0.23 & 1.29 & 0.06 & 0.42 \\ 
  Elastic Net & 1.47 & 0.11 & 0.11 & 1.35 & 0.08 & 0.15 & 1.33 & 0.07 & 0.24 & 1.28 & 0.06 & 0.42 \\ 
  SplitReg-Lasso & 1.35 & 0.33 & 0.08 & 1.23 & 0.29 & 0.13 & 1.21 & 0.27 & 0.23 & 1.16 & 0.25 & 0.42 \\ 
  SplitReg-EN & 1.36 & 0.33 & 0.09 & 1.23 & 0.29 & 0.13 & 1.20 & 0.28 & 0.22 & 1.16 & 0.26 & 0.42 \\ 
  SparseNet & 1.51 & 0.11 & 0.12 & 1.39 & 0.08 & 0.16 & 1.36 & 0.07 & 0.25 & 1.33 & 0.06 & 0.44 \\ 
  Relaxed & 1.53 & 0.08 & 0.12 & 1.42 & 0.06 & 0.15 & 1.38 & 0.05 & 0.24 & 1.35 & 0.04 & 0.43 \\ 
  Stepwise & 2.18 & 0.01 & 0.12 & 2.04 & 0.01 & 0.15 & 1.99 & 0.01 & 0.25 & 1.97 & 0.01 & 0.44 \\ 
  RF & 1.63 & $ - $ & $ - $ & 1.56 & $ - $ & $ - $ & 1.54 & $ - $ & $ - $ & 1.52 & $ - $ & $ - $ \\ 
  RGLM & 1.52 & 0.63 & 0.05 & 1.24 & 0.72 & 0.11 & 1.22 & 0.70 & 0.20 & 1.17 & 0.70 & 0.40 \\ 
  SIS-SCAD & 2.39 & 0.04 & 0.09 & 2.24 & 0.03 & 0.12 & 2.15 & 0.02 & 0.23 & 2.09 & 0.02 & 0.42 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:21 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.69 & 0.14 & 0.12 & 1.52 & 0.10 & 0.16 & 1.45 & 0.08 & 0.24 & 1.39 & 0.07 & 0.43 \\ 
  Elastic Net & 1.67 & 0.15 & 0.12 & 1.50 & 0.10 & 0.16 & 1.44 & 0.08 & 0.25 & 1.37 & 0.07 & 0.43 \\ 
  SplitReg-Lasso & 1.51 & 0.41 & 0.09 & 1.33 & 0.37 & 0.13 & 1.26 & 0.34 & 0.23 & 1.20 & 0.32 & 0.42 \\ 
  SplitReg-EN & 1.51 & 0.41 & 0.09 & 1.32 & 0.37 & 0.13 & 1.25 & 0.35 & 0.23 & 1.20 & 0.33 & 0.42 \\ 
  SparseNet & 1.71 & 0.15 & 0.14 & 1.54 & 0.11 & 0.17 & 1.47 & 0.09 & 0.27 & 1.41 & 0.08 & 0.45 \\ 
  Relaxed & 1.76 & 0.11 & 0.13 & 1.59 & 0.07 & 0.16 & 1.53 & 0.06 & 0.25 & 1.45 & 0.05 & 0.43 \\ 
  Stepwise & 2.62 & 0.02 & 0.13 & 2.46 & 0.01 & 0.15 & 2.36 & 0.01 & 0.25 & 2.31 & 0.01 & 0.44 \\ 
  RF & 2.09 & $ - $ & $ - $ & 2.00 & $ - $ & $ - $ & 1.96 & $ - $ & $ - $ & 1.93 & $ - $ & $ - $ \\ 
  RGLM & 1.90 & 0.62 & 0.05 & 1.38 & 0.73 & 0.11 & 1.34 & 0.71 & 0.21 & 1.28 & 0.70 & 0.40 \\ 
  SIS-SCAD & 2.73 & 0.05 & 0.11 & 2.50 & 0.03 & 0.14 & 2.33 & 0.03 & 0.24 & 2.24 & 0.02 & 0.43 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:21 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.05.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.15 & 0.20 & 0.15 & 1.87 & 0.13 & 0.18 & 1.70 & 0.10 & 0.26 & 1.59 & 0.09 & 0.44 \\ 
  Elastic Net & 2.12 & 0.20 & 0.15 & 1.84 & 0.13 & 0.18 & 1.68 & 0.11 & 0.26 & 1.57 & 0.09 & 0.44 \\ 
  SplitReg-Lasso & 1.89 & 0.51 & 0.10 & 1.56 & 0.47 & 0.14 & 1.39 & 0.44 & 0.23 & 1.27 & 0.45 & 0.42 \\ 
  SplitReg-EN & 1.89 & 0.51 & 0.10 & 1.54 & 0.48 & 0.14 & 1.38 & 0.45 & 0.23 & 1.26 & 0.47 & 0.42 \\ 
  SparseNet & 2.15 & 0.23 & 0.16 & 1.86 & 0.16 & 0.20 & 1.68 & 0.13 & 0.29 & 1.60 & 0.11 & 0.48 \\ 
  Relaxed & 2.26 & 0.16 & 0.16 & 1.97 & 0.10 & 0.18 & 1.77 & 0.08 & 0.27 & 1.65 & 0.07 & 0.44 \\ 
  Stepwise &$>3$& 0.03 & 0.17 &$>3$& 0.02 & 0.17 &$>3$& 0.02 & 0.26 & 2.98 & 0.01 & 0.44 \\ 
  RF &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ &$>3$& $ - $ & $ - $ & 2.98 & $ - $ & $ - $ \\ 
  RGLM & 2.90 & 0.62 & 0.05 & 1.80 & 0.74 & 0.11 & 1.70 & 0.72 & 0.21 & 1.58 & 0.71 & 0.40 \\ 
  SIS-SCAD &$>3$& 0.06 & 0.14 &$>3$& 0.04 & 0.17 & 2.77 & 0.03 & 0.25 & 2.63 & 0.02 & 0.45 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:23 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.22 & 0.05 & 0.08 & 1.16 & 0.04 & 0.12 & 1.17 & 0.04 & 0.22 & 1.15 & 0.03 & 0.41 \\ 
  Elastic Net & 1.21 & 0.06 & 0.08 & 1.15 & 0.04 & 0.12 & 1.16 & 0.04 & 0.22 & 1.14 & 0.04 & 0.41 \\ 
  SplitReg-Lasso & 1.16 & 0.19 & 0.07 & 1.10 & 0.17 & 0.12 & 1.11 & 0.16 & 0.21 & 1.10 & 0.14 & 0.41 \\ 
  SplitReg-EN & 1.16 & 0.20 & 0.07 & 1.10 & 0.16 & 0.12 & 1.11 & 0.17 & 0.22 & 1.09 & 0.15 & 0.41 \\ 
  SparseNet & 1.26 & 0.06 & 0.10 & 1.21 & 0.04 & 0.14 & 1.20 & 0.04 & 0.25 & 1.21 & 0.04 & 0.44 \\ 
  Relaxed & 1.25 & 0.04 & 0.08 & 1.21 & 0.03 & 0.12 & 1.22 & 0.03 & 0.22 & 1.20 & 0.03 & 0.41 \\ 
  Stepwise & 1.51 & 0.01 & 0.08 & 1.46 & $ 0.00 $ & 0.12 & 1.46 & $ 0.00 $ & 0.21 & 1.45 & $ 0.00 $ & 0.41 \\ 
  RF & 1.34 & $ - $ & $ - $ & 1.29 & $ - $ & $ - $ & 1.31 & $ - $ & $ - $ & 1.30 & $ - $ & $ - $ \\ 
  RGLM & 1.74 & 0.52 & 0.05 & 1.27 & 0.69 & 0.10 & 1.29 & 0.68 & 0.20 & 1.28 & 0.67 & 0.40 \\ 
  SIS-SCAD & 2.50 & 0.03 & 0.06 & 2.19 & 0.02 & 0.11 & 2.23 & 0.02 & 0.20 & 2.20 & 0.02 & 0.41 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:23 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.28 & 0.07 & 0.09 & 1.22 & 0.05 & 0.13 & 1.21 & 0.05 & 0.22 & 1.18 & 0.04 & 0.41 \\ 
  Elastic Net & 1.28 & 0.07 & 0.09 & 1.20 & 0.06 & 0.13 & 1.20 & 0.05 & 0.22 & 1.18 & 0.05 & 0.41 \\ 
  SplitReg-Lasso & 1.20 & 0.24 & 0.08 & 1.13 & 0.21 & 0.12 & 1.13 & 0.20 & 0.22 & 1.12 & 0.17 & 0.42 \\ 
  SplitReg-EN & 1.21 & 0.25 & 0.08 & 1.12 & 0.21 & 0.12 & 1.13 & 0.21 & 0.22 & 1.11 & 0.19 & 0.42 \\ 
  SparseNet & 1.31 & 0.08 & 0.11 & 1.24 & 0.06 & 0.15 & 1.24 & 0.06 & 0.25 & 1.23 & 0.05 & 0.45 \\ 
  Relaxed & 1.33 & 0.05 & 0.09 & 1.27 & 0.04 & 0.13 & 1.27 & 0.03 & 0.22 & 1.25 & 0.03 & 0.41 \\ 
  Stepwise & 1.68 & 0.01 & 0.10 & 1.63 & 0.01 & 0.12 & 1.62 & 0.01 & 0.23 & 1.61 & 0.01 & 0.41 \\ 
  RF & 1.57 & $ - $ & $ - $ & 1.51 & $ - $ & $ - $ & 1.51 & $ - $ & $ - $ & 1.51 & $ - $ & $ - $ \\ 
  RGLM & 2.32 & 0.51 & 0.05 & 1.42 & 0.70 & 0.10 & 1.45 & 0.69 & 0.20 & 1.43 & 0.68 & 0.40 \\ 
  SIS-SCAD & 2.46 & 0.03 & 0.07 & 2.15 & 0.02 & 0.11 & 2.18 & 0.02 & 0.22 & 2.15 & 0.02 & 0.41 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:00:23 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.06.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.44 & 0.10 & 0.10 & 1.33 & 0.07 & 0.14 & 1.30 & 0.06 & 0.23 & 1.26 & 0.05 & 0.42 \\ 
  Elastic Net & 1.42 & 0.11 & 0.10 & 1.31 & 0.07 & 0.14 & 1.28 & 0.06 & 0.23 & 1.25 & 0.06 & 0.42 \\ 
  SplitReg-Lasso & 1.31 & 0.34 & 0.08 & 1.19 & 0.30 & 0.13 & 1.17 & 0.27 & 0.22 & 1.14 & 0.24 & 0.42 \\ 
  SplitReg-EN & 1.31 & 0.35 & 0.08 & 1.19 & 0.30 & 0.13 & 1.17 & 0.27 & 0.22 & 1.14 & 0.26 & 0.42 \\ 
  SparseNet & 1.44 & 0.12 & 0.12 & 1.33 & 0.09 & 0.17 & 1.32 & 0.08 & 0.27 & 1.30 & 0.07 & 0.47 \\ 
  Relaxed & 1.49 & 0.08 & 0.11 & 1.39 & 0.05 & 0.14 & 1.36 & 0.04 & 0.24 & 1.33 & 0.04 & 0.42 \\ 
  Stepwise & 2.07 & 0.01 & 0.11 & 1.95 & 0.01 & 0.14 & 1.91 & 0.01 & 0.24 & 1.92 & 0.01 & 0.44 \\ 
  RF & 2.18 & $ - $ & $ - $ & 2.09 & $ - $ & $ - $ & 2.08 & $ - $ & $ - $ & 2.08 & $ - $ & $ - $ \\ 
  RGLM &$>3$& 0.50 & 0.05 & 1.83 & 0.71 & 0.10 & 1.85 & 0.70 & 0.20 & 1.82 & 0.69 & 0.40 \\ 
  SIS-SCAD & 2.52 & 0.03 & 0.08 & 2.30 & 0.03 & 0.13 & 2.24 & 0.02 & 0.22 & 2.20 & 0.02 & 0.41 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:25 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.70 & 0.92 & 0.28 & 2.16 & 0.71 & 0.34 & 2.37 & 0.48 & 0.41 & 2.07 & 0.36 & 0.54 \\ 
  Elastic Net & 1.73 & 0.92 & 0.26 & 2.16 & 0.72 & 0.33 & 2.37 & 0.50 & 0.40 & 2.04 & 0.37 & 0.53 \\ 
  SplitReg-Lasso & 1.69 & 0.92 & 0.28 & 2.16 & 0.74 & 0.30 & 2.27 & 0.63 & 0.35 & 1.82 & 0.69 & 0.47 \\ 
  SplitReg-EN & 1.72 & 0.92 & 0.26 & 2.15 & 0.75 & 0.29 & 2.26 & 0.63 & 0.35 & 1.82 & 0.68 & 0.47 \\ 
  SparseNet & 1.65 & 0.84 & 0.55 & 2.29 & 0.65 & 0.38 & 2.45 & 0.46 & 0.42 & 2.16 & 0.35 & 0.54 \\ 
  Relaxed & 1.72 & 0.83 & 0.51 & 2.24 & 0.61 & 0.42 & 2.48 & 0.39 & 0.45 & 2.20 & 0.30 & 0.56 \\ 
  Stepwise & 1.81 & 0.69 & 0.80 & $>3$ & 0.24 & 0.60 & $>3$ & 0.11 & 0.51 & $>3$ & 0.09 & 0.57 \\ 
  RF & 2.84 & $ - $ & $ - $ & 2.74 & $ - $ & $ - $ & 2.72 & $ - $ & $ - $ & 2.42 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.05 & 0.88 & 0.36 & 2.87 & 0.48 & 0.42 & $>3$ & 0.26 & 0.46 & 2.83 & 0.16 & 0.56 \\ 
  CRL & 1.72 & 0.90 & 0.28 & 2.12 & 0.72 & 0.33 & 2.40 & 0.47 & 0.39 & 2.04 & 0.36 & 0.54 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:25 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.73 & 0.97 & 0.27 & 2.45 & 0.83 & 0.34 & 2.97 & 0.56 & 0.43 & 2.50 & 0.42 & 0.55 \\ 
  Elastic Net & 1.78 & 0.97 & 0.25 & 2.45 & 0.83 & 0.33 & 2.94 & 0.59 & 0.42 & 2.47 & 0.43 & 0.55 \\ 
  SplitReg-Lasso & 1.73 & 0.97 & 0.27 & 2.50 & 0.84 & 0.32 & 2.84 & 0.69 & 0.36 & 2.14 & 0.75 & 0.47 \\ 
  SplitReg-EN & 1.76 & 0.97 & 0.26 & 2.49 & 0.85 & 0.31 & 2.81 & 0.69 & 0.36 & 2.15 & 0.74 & 0.47 \\ 
  SparseNet & 1.50 & 0.94 & 0.69 & 2.59 & 0.78 & 0.38 & $>3$ & 0.55 & 0.43 & 2.55 & 0.43 & 0.55 \\ 
  Relaxed & 1.71 & 0.91 & 0.52 & 2.55 & 0.73 & 0.44 & $>3$ & 0.47 & 0.48 & 2.64 & 0.35 & 0.57 \\ 
  Stepwise & 1.66 & 0.87 & 0.83 & $>3$ & 0.35 & 0.64 & $>3$ & 0.15 & 0.57 & $>3$ & 0.11 & 0.60 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & $>3$ & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.95 & 0.96 & 0.40 & $>3$ & 0.56 & 0.49 & $>3$ & 0.29 & 0.51 & $>3$ & 0.17 & 0.59 \\ 
  CRL & 1.81 & 0.96 & 0.27 & 2.43 & 0.83 & 0.34 & $>3$ & 0.55 & 0.40 & 2.44 & 0.42 & 0.55 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:25 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.06.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.74 & 1.00 & 0.26 & 2.79 & 0.93 & 0.33 & $>3$ & 0.67 & 0.44 & $>3$ & 0.50 & 0.57 \\ 
  Elastic Net & 1.81 & 1.00 & 0.24 & 2.82 & 0.94 & 0.32 & $>3$ & 0.69 & 0.43 & $>3$ & 0.51 & 0.57 \\ 
  SplitReg-Lasso & 1.73 & 1.00 & 0.26 & 2.84 & 0.93 & 0.33 & $>3$ & 0.76 & 0.37 & 2.82 & 0.81 & 0.47 \\ 
  SplitReg-EN & 1.79 & 1.00 & 0.25 & 2.87 & 0.94 & 0.32 & $>3$ & 0.77 & 0.37 & 2.84 & 0.81 & 0.47 \\ 
  SparseNet & 1.27 & 0.99 & 0.85 & 2.90 & 0.90 & 0.38 & $>3$ & 0.66 & 0.43 & $>3$ & 0.52 & 0.56 \\ 
  Relaxed & 1.62 & 0.97 & 0.54 & 2.86 & 0.87 & 0.45 & $>3$ & 0.58 & 0.49 & $>3$ & 0.42 & 0.59 \\ 
  Stepwise & 1.33 & 0.99 & 0.89 & $>3$ & 0.54 & 0.66 & $>3$ & 0.21 & 0.59 & $>3$ & 0.16 & 0.60 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & $>3$ & 0.99 & 0.40 \\ 
  SIS-SCAD & 1.85 & 1.00 & 0.42 & $>3$ & 0.67 & 0.59 & $>3$ & 0.32 & 0.56 & $>3$ & 0.18 & 0.63 \\ 
  CRL & 1.93 & 0.99 & 0.26 & 2.82 & 0.93 & 0.33 & $>3$ & 0.66 & 0.42 & $>3$ & 0.50 & 0.57 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:27 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.18.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.59 & 0.79 & 0.26 & 1.72 & 0.51 & 0.30 & 1.70 & 0.34 & 0.36 & 1.52 & 0.25 & 0.49 \\ 
  Elastic Net & 1.59 & 0.80 & 0.25 & 1.71 & 0.51 & 0.29 & 1.69 & 0.36 & 0.36 & 1.51 & 0.27 & 0.49 \\ 
  SplitReg-Lasso & 1.59 & 0.80 & 0.25 & 1.67 & 0.62 & 0.25 & 1.61 & 0.59 & 0.30 & 1.37 & 0.64 & 0.45 \\ 
  SplitReg-EN & 1.60 & 0.81 & 0.23 & 1.67 & 0.64 & 0.24 & 1.59 & 0.61 & 0.29 & 1.37 & 0.63 & 0.45 \\ 
  SparseNet & 1.64 & 0.70 & 0.41 & 1.80 & 0.47 & 0.32 & 1.78 & 0.32 & 0.38 & 1.61 & 0.24 & 0.50 \\ 
  Relaxed & 1.63 & 0.70 & 0.38 & 1.79 & 0.42 & 0.35 & 1.79 & 0.28 & 0.38 & 1.60 & 0.20 & 0.50 \\ 
  Stepwise & 1.87 & 0.46 & 0.64 & 2.32 & 0.16 & 0.46 & 2.34 & 0.09 & 0.45 & 2.13 & 0.06 & 0.51 \\ 
  RF & 2.17 & $ - $ & $ - $ & 1.83 & $ - $ & $ - $ & 1.89 & $ - $ & $ - $ & 1.69 & $ - $ & $ - $ \\ 
  RGLM & 2.58 & 0.98 & 0.05 & $>3$ & 0.94 & 0.10 & $>3$ & 0.99 & 0.20 & $>3$ & 0.98 & 0.40 \\ 
  SIS-SCAD & 2.25 & 0.67 & 0.28 & 2.55 & 0.32 & 0.29 & 2.59 & 0.19 & 0.34 & 2.37 & 0.13 & 0.46 \\ 
  CRL & 1.54 & 0.78 & 0.26 & 1.67 & 0.51 & 0.30 & 1.71 & 0.34 & 0.35 & 1.49 & 0.26 & 0.50 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:27 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.19.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.66 & 0.88 & 0.27 & 1.94 & 0.63 & 0.31 & 1.98 & 0.42 & 0.39 & 1.69 & 0.30 & 0.51 \\ 
  Elastic Net & 1.68 & 0.88 & 0.26 & 1.93 & 0.64 & 0.31 & 1.96 & 0.44 & 0.38 & 1.68 & 0.32 & 0.51 \\ 
  SplitReg-Lasso & 1.67 & 0.88 & 0.27 & 1.92 & 0.71 & 0.26 & 1.87 & 0.65 & 0.31 & 1.47 & 0.72 & 0.45 \\ 
  SplitReg-EN & 1.68 & 0.89 & 0.25 & 1.91 & 0.71 & 0.26 & 1.85 & 0.66 & 0.31 & 1.46 & 0.72 & 0.45 \\ 
  SparseNet & 1.66 & 0.82 & 0.48 & 2.03 & 0.59 & 0.35 & 2.07 & 0.40 & 0.40 & 1.75 & 0.31 & 0.52 \\ 
  Relaxed & 1.68 & 0.80 & 0.42 & 2.03 & 0.54 & 0.37 & 2.07 & 0.35 & 0.41 & 1.77 & 0.25 & 0.52 \\ 
  Stepwise & 1.93 & 0.62 & 0.69 & 2.80 & 0.22 & 0.49 & 2.91 & 0.12 & 0.47 & 2.55 & 0.08 & 0.53 \\ 
  RF & 2.92 & $ - $ & $ - $ & 2.36 & $ - $ & $ - $ & 2.49 & $ - $ & $ - $ & 2.16 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 0.98 & 0.05 & $>3$ & 0.93 & 0.10 & 2.78 & 0.99 & 0.20 & $>3$ & 0.98 & 0.40 \\ 
  SIS-SCAD & 2.21 & 0.81 & 0.34 & 2.78 & 0.40 & 0.36 & 2.94 & 0.22 & 0.39 & 2.51 & 0.14 & 0.49 \\ 
  CRL & 1.65 & 0.87 & 0.27 & 1.88 & 0.62 & 0.32 & 1.99 & 0.40 & 0.38 & 1.65 & 0.31 & 0.51 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:28 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.73 & 0.96 & 0.27 & 2.31 & 0.77 & 0.33 & 2.54 & 0.53 & 0.42 & 2.06 & 0.38 & 0.53 \\ 
  Elastic Net & 1.77 & 0.96 & 0.25 & 2.30 & 0.79 & 0.33 & 2.54 & 0.55 & 0.41 & 2.02 & 0.39 & 0.53 \\ 
  SplitReg-Lasso & 1.73 & 0.96 & 0.27 & 2.35 & 0.80 & 0.30 & 2.42 & 0.70 & 0.33 & 1.71 & 0.79 & 0.45 \\ 
  SplitReg-EN & 1.77 & 0.97 & 0.25 & 2.34 & 0.81 & 0.29 & 2.40 & 0.71 & 0.33 & 1.70 & 0.80 & 0.45 \\ 
  SparseNet & 1.53 & 0.93 & 0.66 & 2.44 & 0.74 & 0.36 & 2.64 & 0.52 & 0.42 & 2.06 & 0.40 & 0.54 \\ 
  Relaxed & 1.73 & 0.91 & 0.43 & 2.40 & 0.71 & 0.40 & 2.65 & 0.45 & 0.45 & 2.16 & 0.32 & 0.55 \\ 
  Stepwise & 1.72 & 0.86 & 0.76 & $>3$ & 0.34 & 0.54 & $>3$ & 0.17 & 0.51 & $>3$ & 0.11 & 0.56 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 0.98 & 0.05 & $>3$ & 0.92 & 0.10 & $>3$ & 0.99 & 0.20 & $>3$ & 0.97 & 0.40 \\ 
  SIS-SCAD & 2.03 & 0.95 & 0.41 & $>3$ & 0.51 & 0.45 & $>3$ & 0.26 & 0.46 & $>3$ & 0.15 & 0.55 \\ 
  CRL & 1.77 & 0.95 & 0.27 & 2.23 & 0.77 & 0.33 & 2.62 & 0.51 & 0.41 & 2.00 & 0.39 & 0.54 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:29 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 3, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.45.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.40 & 0.54 & 0.21 & 1.36 & 0.29 & 0.23 & 1.33 & 0.21 & 0.30 & 1.28 & 0.16 & 0.45 \\ 
  Elastic Net & 1.38 & 0.55 & 0.20 & 1.35 & 0.31 & 0.22 & 1.32 & 0.22 & 0.29 & 1.26 & 0.17 & 0.45 \\ 
  SplitReg-Lasso & 1.38 & 0.66 & 0.16 & 1.30 & 0.50 & 0.18 & 1.26 & 0.49 & 0.26 & 1.19 & 0.49 & 0.43 \\ 
  SplitReg-EN & 1.37 & 0.66 & 0.15 & 1.30 & 0.53 & 0.17 & 1.25 & 0.51 & 0.26 & 1.20 & 0.48 & 0.43 \\ 
  SparseNet & 1.46 & 0.47 & 0.31 & 1.43 & 0.26 & 0.26 & 1.41 & 0.19 & 0.33 & 1.35 & 0.15 & 0.47 \\ 
  Relaxed & 1.46 & 0.44 & 0.25 & 1.42 & 0.24 & 0.25 & 1.39 & 0.15 & 0.31 & 1.33 & 0.12 & 0.45 \\ 
  Stepwise & 1.65 & 0.20 & 0.38 & 1.66 & 0.07 & 0.32 & 1.64 & 0.05 & 0.35 & 1.55 & 0.03 & 0.46 \\ 
  RF & 1.64 & $ - $ & $ - $ & 1.38 & $ - $ & $ - $ & 1.47 & $ - $ & $ - $ & 1.41 & $ - $ & $ - $ \\ 
  RGLM & 2.40 & 0.99 & 0.05 & 2.77 & 0.89 & 0.10 & 2.30 & 0.99 & 0.20 & $>3$ & 0.96 & 0.40 \\ 
  SIS-SCAD & 2.20 & 0.36 & 0.22 & 2.24 & 0.18 & 0.21 & 2.21 & 0.13 & 0.25 & 2.20 & 0.11 & 0.42 \\ 
  CRL & 1.32 & 0.52 & 0.21 & 1.31 & 0.29 & 0.24 & 1.32 & 0.20 & 0.28 & 1.23 & 0.16 & 0.45 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:30 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 5, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.18.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.48 & 0.66 & 0.23 & 1.46 & 0.37 & 0.26 & 1.43 & 0.26 & 0.33 & 1.34 & 0.19 & 0.46 \\ 
  Elastic Net & 1.47 & 0.67 & 0.22 & 1.45 & 0.38 & 0.25 & 1.42 & 0.28 & 0.32 & 1.33 & 0.21 & 0.46 \\ 
  SplitReg-Lasso & 1.48 & 0.72 & 0.19 & 1.41 & 0.57 & 0.19 & 1.35 & 0.56 & 0.27 & 1.23 & 0.57 & 0.44 \\ 
  SplitReg-EN & 1.48 & 0.73 & 0.18 & 1.40 & 0.61 & 0.19 & 1.34 & 0.57 & 0.27 & 1.23 & 0.56 & 0.44 \\ 
  SparseNet & 1.53 & 0.60 & 0.35 & 1.55 & 0.34 & 0.29 & 1.51 & 0.25 & 0.36 & 1.40 & 0.19 & 0.48 \\ 
  Relaxed & 1.54 & 0.57 & 0.30 & 1.53 & 0.31 & 0.28 & 1.51 & 0.20 & 0.34 & 1.41 & 0.14 & 0.47 \\ 
  Stepwise & 1.81 & 0.30 & 0.44 & 1.90 & 0.11 & 0.36 & 1.84 & 0.06 & 0.36 & 1.73 & 0.04 & 0.48 \\ 
  RF & 2.03 & $ - $ & $ - $ & 1.59 & $ - $ & $ - $ & 1.77 & $ - $ & $ - $ & 1.65 & $ - $ & $ - $ \\ 
  RGLM & 2.28 & 0.99 & 0.05 & 2.26 & 0.89 & 0.10 & 2.24 & 0.99 & 0.20 & 2.26 & 0.95 & 0.40 \\ 
  SIS-SCAD & 2.23 & 0.48 & 0.28 & 2.39 & 0.22 & 0.24 & 2.40 & 0.16 & 0.29 & 2.28 & 0.12 & 0.43 \\ 
  CRL & 1.41 & 0.63 & 0.23 & 1.42 & 0.36 & 0.26 & 1.44 & 0.25 & 0.31 & 1.29 & 0.20 & 0.46 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:51:30 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 2 with SNR = 10, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.09.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.58 & 0.80 & 0.26 & 1.68 & 0.50 & 0.30 & 1.66 & 0.34 & 0.36 & 1.48 & 0.25 & 0.49 \\ 
  Elastic Net & 1.59 & 0.81 & 0.24 & 1.67 & 0.51 & 0.29 & 1.64 & 0.36 & 0.36 & 1.46 & 0.26 & 0.49 \\ 
  SplitReg-Lasso & 1.60 & 0.81 & 0.25 & 1.63 & 0.65 & 0.23 & 1.55 & 0.63 & 0.28 & 1.30 & 0.68 & 0.44 \\ 
  SplitReg-EN & 1.61 & 0.82 & 0.22 & 1.63 & 0.67 & 0.22 & 1.54 & 0.65 & 0.28 & 1.31 & 0.67 & 0.44 \\ 
  SparseNet & 1.63 & 0.73 & 0.41 & 1.74 & 0.50 & 0.32 & 1.72 & 0.34 & 0.38 & 1.53 & 0.25 & 0.51 \\ 
  Relaxed & 1.63 & 0.74 & 0.34 & 1.75 & 0.44 & 0.33 & 1.75 & 0.28 & 0.37 & 1.55 & 0.20 & 0.49 \\ 
  Stepwise & 1.96 & 0.49 & 0.54 & 2.33 & 0.17 & 0.42 & 2.33 & 0.10 & 0.41 & 2.03 & 0.06 & 0.50 \\ 
  RF & $>3$ & $ - $ & $ - $ & 2.15 & $ - $ & $ - $ & 2.53 & $ - $ & $ - $ & 2.31 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 0.98 & 0.05 & $>3$ & 0.89 & 0.10 & $>3$ & 0.99 & 0.20 & 2.31 & 0.95 & 0.40 \\ 
  SIS-SCAD & 2.29 & 0.67 & 0.34 & 2.61 & 0.31 & 0.30 & 2.67 & 0.19 & 0.34 & 2.40 & 0.13 & 0.46 \\ 
  CRL & 1.54 & 0.78 & 0.26 & 1.63 & 0.49 & 0.29 & 1.68 & 0.34 & 0.35 & 1.42 & 0.25 & 0.49 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.77 & 0.44 & 0.56 & 1.67 & 0.30 & 0.65 & 1.58 & 0.19 & 0.72 & 1.49 & 0.12 & 0.78 \\ 
  Elastic Net & 1.76 & 0.46 & 0.55 & 1.65 & 0.31 & 0.64 & 1.56 & 0.21 & 0.72 & 1.47 & 0.13 & 0.80 \\ 
  SplitReg-Lasso & 1.71 & 0.57 & 0.53 & 1.55 & 0.55 & 0.57 & 1.42 & 0.54 & 0.59 & 1.28 & 0.46 & 0.67 \\ 
  SplitReg-EN & 1.70 & 0.59 & 0.52 & 1.55 & 0.54 & 0.58 & 1.41 & 0.55 & 0.58 & 1.28 & 0.46 & 0.67 \\ 
  SparseNet & 1.81 & 0.43 & 0.55 & 1.69 & 0.29 & 0.64 & 1.61 & 0.19 & 0.70 & 1.53 & 0.12 & 0.76 \\ 
  Relaxed & 1.77 & 0.34 & 0.86 & 1.68 & 0.24 & 0.83 & 1.62 & 0.15 & 0.87 & 1.55 & 0.10 & 0.88 \\ 
  Stepwise & 2.94 & 0.07 & 0.87 & 2.88 & 0.04 & 0.88 & 2.83 & 0.02 & 0.87 & 2.72 & 0.01 & 0.85 \\ 
  RF & 2.52 & $ - $ & $ - $ & 2.28 & $ - $ & $ - $ & 2.09 & $ - $ & $ - $ & 1.89 & $ - $ & $ - $ \\ 
  RGLM & 1.97 & 1.00 & 0.06 & 1.59 & 1.00 & 0.13 & 1.33 & 1.00 & 0.34 & 1.17 & 0.95 & 0.86 \\ 
  SIS-SCAD & 2.41 & 0.24 & 0.56 & 2.32 & 0.12 & 0.59 & 2.27 & 0.07 & 0.68 & 2.20 & 0.04 & 0.79 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.01 & 0.51 & 0.58 & 1.89 & 0.35 & 0.66 & 1.78 & 0.23 & 0.74 & 1.66 & 0.15 & 0.82 \\ 
  Elastic Net & 1.99 & 0.53 & 0.56 & 1.87 & 0.37 & 0.66 & 1.76 & 0.25 & 0.75 & 1.63 & 0.15 & 0.83 \\ 
  SplitReg-Lasso & 1.91 & 0.64 & 0.53 & 1.72 & 0.62 & 0.57 & 1.53 & 0.62 & 0.58 & 1.34 & 0.56 & 0.63 \\ 
  SplitReg-EN & 1.90 & 0.66 & 0.52 & 1.71 & 0.61 & 0.58 & 1.52 & 0.63 & 0.58 & 1.35 & 0.56 & 0.65 \\ 
  SparseNet & 2.03 & 0.51 & 0.55 & 1.92 & 0.36 & 0.63 & 1.80 & 0.24 & 0.72 & 1.67 & 0.15 & 0.78 \\ 
  Relaxed & 1.96 & 0.41 & 0.87 & 1.91 & 0.28 & 0.87 & 1.83 & 0.18 & 0.89 & 1.71 & 0.12 & 0.91 \\ 
  Stepwise & $>3$& 0.09 & 0.86 & $>3$& 0.05 & 0.86 & 3.67 & 0.03 & 0.83 & $>3$& 0.02 & 0.80 \\ 
  RF & $>3$& $ - $ & $ - $ & 3.14 & $ - $ & $ - $ & 2.83 & $ - $ & $ - $ & 2.54 & $ - $ & $ - $ \\ 
  RGLM & 2.47 & 1.00 & 0.06 & 1.85 & 1.00 & 0.13 & 1.44 & 1.00 & 0.35 & 1.24 & 0.96 & 0.90 \\ 
  SIS-SCAD & 2.76 & 0.26 & 0.62 & 2.75 & 0.14 & 0.67 & 2.60 & 0.08 & 0.76 & 2.48 & 0.05 & 0.86 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.48 & 0.60 & 0.60 & 2.35 & 0.43 & 0.69 & 2.19 & 0.29 & 0.78 & 1.99 & 0.18 & 0.86 \\ 
  Elastic Net & 2.46 & 0.61 & 0.58 & 2.32 & 0.44 & 0.69 & 2.16 & 0.30 & 0.78 & 1.96 & 0.19 & 0.87 \\ 
  SplitReg-Lasso & 2.34 & 0.72 & 0.54 & 2.05 & 0.69 & 0.57 & 1.75 & 0.71 & 0.59 & 1.47 & 0.68 & 0.60 \\ 
  SplitReg-EN & 2.32 & 0.73 & 0.53 & 2.04 & 0.69 & 0.58 & 1.75 & 0.70 & 0.58 & 1.48 & 0.68 & 0.61 \\ 
  SparseNet & 2.48 & 0.60 & 0.55 & 2.34 & 0.44 & 0.65 & 2.18 & 0.30 & 0.75 & 1.99 & 0.20 & 0.82 \\ 
  Relaxed & 2.38 & 0.50 & 0.89 & 2.36 & 0.35 & 0.89 & 2.26 & 0.23 & 0.93 & 2.07 & 0.15 & 0.94 \\ 
  Stepwise & $>3$& 0.11 & 0.85 & $>3$& 0.06 & 0.84 & $>3$& 0.04 & 0.80 & $>3$& 0.03 & 0.77 \\ 
  RF & $>3$& $ - $ & $ - $ & $>3$& $ - $ & $ - $ & $>3$& $ - $ & $ - $ & 4.16 & $ - $ & $ - $ \\ 
  RGLM & $>3$& 1.00 & 0.06 & 2.45 & 1.00 & 0.13 & 1.70 & 1.00 & 0.35 & 1.43 & 0.96 & 0.93 \\ 
  SIS-SCAD & $>3$& 0.30 & 0.72 & $>3$& 0.16 & 0.77 & $>3$& 0.09 & 0.85 & $>3$& 0.05 & 0.92 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:20:51 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 3, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.37 & 0.36 & 0.68 & 1.30 & 0.23 & 0.71 & 1.28 & 0.14 & 0.76 & 1.25 & 0.08 & 0.78 \\ 
  Elastic Net & 1.35 & 0.38 & 0.66 & 1.29 & 0.24 & 0.71 & 1.27 & 0.15 & 0.76 & 1.23 & 0.09 & 0.80 \\ 
  SplitReg-Lasso & 1.32 & 0.57 & 0.65 & 1.23 & 0.51 & 0.68 & 1.20 & 0.42 & 0.72 & 1.15 & 0.29 & 0.76 \\ 
  SplitReg-EN & 1.31 & 0.60 & 0.65 & 1.23 & 0.51 & 0.68 & 1.20 & 0.43 & 0.72 & 1.16 & 0.29 & 0.78 \\ 
  SparseNet & 1.40 & 0.34 & 0.65 & 1.32 & 0.22 & 0.72 & 1.32 & 0.13 & 0.75 & 1.28 & 0.08 & 0.78 \\ 
  Relaxed & 1.35 & 0.29 & 0.89 & 1.32 & 0.18 & 0.88 & 1.31 & 0.10 & 0.89 & 1.29 & 0.06 & 0.88 \\ 
  Stepwise & 2.09 & 0.05 & 0.89 & 2.08 & 0.02 & 0.87 & 2.05 & 0.01 & 0.85 & 2.00 & 0.01 & 0.83 \\ 
  RF & 1.57 & $ - $ & $ - $ & 1.43 & $ - $ & $ - $ & 1.36 & $ - $ & $ - $ & 1.27 & $ - $ & $ - $ \\ 
  RGLM & 1.41 & 1.00 & 0.06 & 1.27 & 1.00 & 0.14 & 1.18 & 1.00 & 0.39 & 1.13 & 0.96 & 1.00 \\ 
  SIS-SCAD & 1.96 & 0.18 & 0.44 & 1.90 & 0.11 & 0.54 & 1.97 & 0.07 & 0.71 & 1.96 & 0.05 & 0.89 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:20:51 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 5, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.45 & 0.43 & 0.70 & 1.38 & 0.27 & 0.73 & 1.35 & 0.17 & 0.78 & 1.31 & 0.10 & 0.81 \\ 
  Elastic Net & 1.43 & 0.45 & 0.69 & 1.36 & 0.29 & 0.74 & 1.34 & 0.18 & 0.79 & 1.29 & 0.10 & 0.82 \\ 
  SplitReg-Lasso & 1.38 & 0.65 & 0.67 & 1.28 & 0.60 & 0.68 & 1.24 & 0.52 & 0.71 & 1.18 & 0.36 & 0.75 \\ 
  SplitReg-EN & 1.37 & 0.67 & 0.67 & 1.27 & 0.60 & 0.69 & 1.23 & 0.52 & 0.71 & 1.17 & 0.37 & 0.77 \\ 
  SparseNet & 1.49 & 0.41 & 0.68 & 1.39 & 0.27 & 0.72 & 1.39 & 0.16 & 0.77 & 1.34 & 0.10 & 0.79 \\ 
  Relaxed & 1.43 & 0.35 & 0.91 & 1.39 & 0.22 & 0.89 & 1.38 & 0.13 & 0.90 & 1.34 & 0.08 & 0.90 \\ 
  Stepwise & 2.52 & 0.06 & 0.87 & 2.49 & 0.03 & 0.86 & 2.43 & 0.02 & 0.84 & 2.34 & 0.01 & 0.82 \\ 
  RF & 1.92 & $ - $ & $ - $ & 1.73 & $ - $ & $ - $ & 1.61 & $ - $ & $ - $ & 1.48 & $ - $ & $ - $ \\ 
  RGLM & 1.52 & 1.00 & 0.06 & 1.31 & 1.00 & 0.14 & 1.20 & 1.00 & 0.39 & 1.13 & 0.96 & 1.00 \\ 
  SIS-SCAD & 2.07 & 0.21 & 0.50 & 2.04 & 0.13 & 0.60 & 2.04 & 0.08 & 0.76 & 2.03 & 0.05 & 0.91 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:20:51 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 10, $\rho=0.5$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.03.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.61 & 0.52 & 0.72 & 1.52 & 0.35 & 0.78 & 1.50 & 0.21 & 0.81 & 1.43 & 0.13 & 0.84 \\ 
  Elastic Net & 1.59 & 0.54 & 0.72 & 1.50 & 0.36 & 0.78 & 1.47 & 0.23 & 0.82 & 1.40 & 0.13 & 0.86 \\ 
  SplitReg-Lasso & 1.49 & 0.75 & 0.68 & 1.36 & 0.71 & 0.66 & 1.29 & 0.66 & 0.67 & 1.21 & 0.47 & 0.74 \\ 
  SplitReg-EN & 1.48 & 0.75 & 0.69 & 1.36 & 0.70 & 0.69 & 1.28 & 0.65 & 0.68 & 1.20 & 0.50 & 0.73 \\ 
  SparseNet & 1.62 & 0.52 & 0.69 & 1.54 & 0.35 & 0.74 & 1.51 & 0.22 & 0.78 & 1.45 & 0.13 & 0.80 \\ 
  Relaxed & 1.58 & 0.44 & 0.91 & 1.54 & 0.28 & 0.92 & 1.54 & 0.17 & 0.92 & 1.48 & 0.10 & 0.92 \\ 
  Stepwise &$>3$& 0.07 & 0.85 &$>3$& 0.04 & 0.85 &$>3$& 0.02 & 0.81 &$>3$& 0.01 & 0.77 \\ 
  RF & 2.78 & $ - $ & $ - $ & 2.48 & $ - $ & $ - $ & 2.25 & $ - $ & $ - $ & 2.04 & $ - $ & $ - $ \\ 
  RGLM & 1.77 & 1.00 & 0.06 & 1.42 & 1.00 & 0.14 & 1.25 & 1.00 & 0.39 & 1.16 & 0.96 & 1.00 \\ 
  SIS-SCAD & 2.31 & 0.26 & 0.62 & 2.25 & 0.15 & 0.73 & 2.21 & 0.09 & 0.87 & 2.16 & 0.05 & 0.96 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:21:04 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 3, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.23 & 0.24 & 0.63 & 1.18 & 0.14 & 0.68 & 1.18 & 0.08 & 0.72 & 1.16 & 0.05 & 0.74 \\ 
  Elastic Net & 1.22 & 0.28 & 0.66 & 1.17 & 0.17 & 0.70 & 1.17 & 0.10 & 0.74 & 1.15 & 0.05 & 0.76 \\ 
  SplitReg-Lasso & 1.20 & 0.52 & 0.63 & 1.14 & 0.41 & 0.70 & 1.14 & 0.28 & 0.75 & 1.12 & 0.18 & 0.78 \\ 
  SplitReg-EN & 1.19 & 0.54 & 0.66 & 1.13 & 0.42 & 0.72 & 1.13 & 0.32 & 0.76 & 1.11 & 0.19 & 0.79 \\ 
  SparseNet & 1.27 & 0.22 & 0.61 & 1.22 & 0.13 & 0.67 & 1.22 & 0.07 & 0.67 & 1.21 & 0.04 & 0.70 \\ 
  Relaxed & 1.23 & 0.18 & 0.87 & 1.19 & 0.11 & 0.87 & 1.20 & 0.06 & 0.89 & 1.18 & 0.03 & 0.87 \\ 
  Stepwise & 1.68 & 0.02 & 0.91 & 1.66 & 0.01 & 0.90 & 1.66 & 0.01 & 0.85 & 1.66 & $ 0.00 $ & 0.83 \\ 
  RF & 1.23 & $ - $ & $ - $ & 1.15 & $ - $ & $ - $ & 1.15 & $ - $ & $ - $ & 1.11 & $ - $ & $ - $ \\ 
  RGLM & 1.25 & 1.00 & 0.06 & 1.18 & 1.00 & 0.14 & 1.16 & 1.00 & 0.39 & 1.12 & 0.95 & 1.00 \\ 
  SIS-SCAD & 1.91 & 0.19 & 0.49 & 1.90 & 0.15 & 0.79 & 1.97 & 0.09 & 0.95 & 1.93 & 0.05 & 1.00 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:21:04 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 5, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.02.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.26 & 0.29 & 0.68 & 1.21 & 0.18 & 0.73 & 1.21 & 0.10 & 0.74 & 1.19 & 0.06 & 0.76 \\ 
  Elastic Net & 1.25 & 0.34 & 0.69 & 1.20 & 0.20 & 0.73 & 1.19 & 0.12 & 0.78 & 1.16 & 0.07 & 0.79 \\ 
  SplitReg-Lasso & 1.22 & 0.61 & 0.65 & 1.16 & 0.49 & 0.71 & 1.15 & 0.35 & 0.76 & 1.13 & 0.22 & 0.80 \\ 
  SplitReg-EN & 1.21 & 0.62 & 0.68 & 1.15 & 0.51 & 0.73 & 1.14 & 0.39 & 0.78 & 1.12 & 0.24 & 0.81 \\ 
  SparseNet & 1.30 & 0.27 & 0.64 & 1.24 & 0.17 & 0.69 & 1.24 & 0.10 & 0.70 & 1.22 & 0.06 & 0.73 \\ 
  Relaxed & 1.26 & 0.23 & 0.88 & 1.21 & 0.14 & 0.88 & 1.22 & 0.08 & 0.89 & 1.22 & 0.04 & 0.88 \\ 
  Stepwise & 2.05 & 0.02 & 0.82 & 1.99 & 0.01 & 0.82 & 1.98 & 0.01 & 0.78 & 1.94 & $ 0.00 $ & 0.77 \\ 
  RF & 1.33 & $ - $ & $ - $ & 1.24 & $ - $ & $ - $ & 1.22 & $ - $ & $ - $ & 1.17 & $ - $ & $ - $ \\ 
  RGLM & 1.27 & 1.00 & 0.06 & 1.19 & 1.00 & 0.14 & 1.16 & 1.00 & 0.39 & 1.12 & 0.95 & 1.00 \\ 
  SIS-SCAD & 1.94 & 0.20 & 0.52 & 1.93 & 0.16 & 0.80 & 2.01 & 0.10 & 0.96 & 2.03 & 0.05 & 1.00 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 02:21:04 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 10, $\rho=0.8$, $n=100$, $p=1000$. MSPEs maximum standard error is 0.04.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.33 & 0.38 & 0.71 & 1.27 & 0.23 & 0.76 & 1.26 & 0.14 & 0.78 & 1.24 & 0.08 & 0.79 \\ 
  Elastic Net & 1.30 & 0.42 & 0.73 & 1.25 & 0.26 & 0.77 & 1.24 & 0.15 & 0.80 & 1.21 & 0.09 & 0.83 \\ 
  SplitReg-Lasso & 1.26 & 0.69 & 0.68 & 1.18 & 0.61 & 0.71 & 1.17 & 0.48 & 0.76 & 1.14 & 0.30 & 0.80 \\ 
  SplitReg-EN & 1.25 & 0.70 & 0.72 & 1.18 & 0.61 & 0.74 & 1.17 & 0.49 & 0.78 & 1.14 & 0.32 & 0.83 \\ 
  SparseNet & 1.36 & 0.37 & 0.68 & 1.28 & 0.23 & 0.73 & 1.28 & 0.14 & 0.75 & 1.24 & 0.08 & 0.78 \\ 
  Relaxed & 1.32 & 0.31 & 0.88 & 1.27 & 0.19 & 0.89 & 1.29 & 0.10 & 0.91 & 1.26 & 0.06 & 0.91 \\ 
  Stepwise & 2.61 & 0.03 & 0.79 & 2.53 & 0.02 & 0.79 & 2.46 & 0.01 & 0.77 & 2.42 & $ - $ & 0.77 \\ 
  RF & 1.59 & $ - $ & $ - $ & 1.46 & $ - $ & $ - $ & 1.41 & $ - $ & $ - $ & 1.34 & $ - $ & $ - $ \\ 
  RGLM & 1.30 & 1.00 & 0.06 & 1.19 & 1.00 & 0.14 & 1.16 & 1.00 & 0.39 & 1.12 & 0.96 & 1.00 \\ 
  SIS-SCAD & 2.01 & 0.24 & 0.58 & 1.99 & 0.18 & 0.85 & 2.04 & 0.10 & 0.98 & 2.02 & 0.05 & 1.00 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:24 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 3, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.53.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.89 & 0.96 & 0.24 & 1.88 & 0.70 & 0.48 & 1.89 & 0.53 & 0.62 & 1.76 & 0.40 & 0.75 \\ 
  Elastic Net & 1.95 & 0.96 & 0.22 & 1.88 & 0.71 & 0.47 & 1.87 & 0.55 & 0.62 & 1.75 & 0.42 & 0.74 \\ 
  SplitReg-Lasso & 1.90 & 0.96 & 0.24 & 1.86 & 0.71 & 0.49 & 1.81 & 0.62 & 0.61 & 1.62 & 0.65 & 0.71 \\ 
  SplitReg-EN & 1.94 & 0.97 & 0.23 & 1.87 & 0.73 & 0.48 & 1.81 & 0.64 & 0.60 & 1.61 & 0.64 & 0.71 \\ 
  SparseNet & 1.64 & 0.91 & 0.62 & 1.99 & 0.64 & 0.53 & 1.96 & 0.50 & 0.64 & 1.82 & 0.39 & 0.74 \\ 
  Relaxed & 1.90 & 0.87 & 0.50 & 1.90 & 0.57 & 0.77 & 1.94 & 0.42 & 0.82 & 1.84 & 0.32 & 0.86 \\ 
  Stepwise & 1.89 & 0.77 & 0.83 & 2.61 & 0.24 & 0.86 & 2.89 & 0.13 & 0.85 & 2.82 & 0.09 & 0.83 \\ 
  RF & $>3$ & $ - $ & $ - $ & 2.60 & $ - $ & $ - $ & 2.37 & $ - $ & $ - $ & 2.11 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & 2.65 & 1.00 & 0.10 & 2.86 & 1.00 & 0.20 & 2.82 & 1.00 & 0.40 \\ 
  SIS-SCAD & 1.98 & 0.95 & 0.39 & 2.11 & 0.67 & 0.60 & 2.41 & 0.36 & 0.64 & 2.33 & 0.21 & 0.74 \\ 
  CRL & 2.43 & 0.82 & 0.26 & 1.87 & 0.74 & 0.53 & 1.80 & 0.57 & 0.63 & 1.72 & 0.42 & 0.76 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:24 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 5, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.15.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.90 & 0.99 & 0.23 & 2.13 & 0.78 & 0.47 & 2.21 & 0.59 & 0.62 & 1.99 & 0.47 & 0.75 \\ 
  Elastic Net & 1.98 & 0.99 & 0.22 & 2.12 & 0.78 & 0.46 & 2.20 & 0.61 & 0.62 & 1.97 & 0.48 & 0.75 \\ 
  SplitReg-Lasso & 1.90 & 0.99 & 0.24 & 2.12 & 0.79 & 0.47 & 2.10 & 0.67 & 0.61 & 1.78 & 0.72 & 0.70 \\ 
  SplitReg-EN & 1.98 & 0.99 & 0.21 & 2.13 & 0.79 & 0.46 & 2.10 & 0.68 & 0.59 & 1.76 & 0.71 & 0.71 \\ 
  SparseNet & 1.39 & 0.98 & 0.75 & 2.22 & 0.74 & 0.50 & 2.26 & 0.58 & 0.63 & 2.06 & 0.45 & 0.74 \\ 
  Relaxed & 1.79 & 0.95 & 0.55 & 2.12 & 0.66 & 0.76 & 2.22 & 0.49 & 0.84 & 2.05 & 0.38 & 0.88 \\ 
  Stepwise & 1.60 & 0.93 & 0.86 & $>3$ & 0.32 & 0.85 & $>3$ & 0.17 & 0.82 & $>3$ & 0.12 & 0.81 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & 2.84 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & 2.73 & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 1.89 & 0.99 & 0.41 & 2.12 & 0.77 & 0.68 & 2.80 & 0.40 & 0.70 & 2.63 & 0.23 & 0.81 \\ 
  CRL & $>3$ & 0.85 & 0.24 & 2.14 & 0.80 & 0.50 & 2.13 & 0.63 & 0.63 & 1.95 & 0.48 & 0.75 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:24 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 10, $\rho=0.2$, $n=75$, $p=150$. MSPEs maximum standard error is 0.05.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 1.90 & 1.00 & 0.22 & 2.53 & 0.88 & 0.42 & 2.93 & 0.67 & 0.62 & 2.45 & 0.54 & 0.76 \\ 
  Elastic Net & 2.02 & 1.00 & 0.21 & 2.54 & 0.88 & 0.42 & 2.91 & 0.69 & 0.61 & 2.43 & 0.56 & 0.76 \\ 
  SplitReg-Lasso & 1.90 & 1.00 & 0.23 & 2.57 & 0.87 & 0.42 & 2.76 & 0.74 & 0.59 & 2.08 & 0.79 & 0.69 \\ 
  SplitReg-EN & 2.01 & 1.00 & 0.21 & 2.55 & 0.88 & 0.42 & 2.74 & 0.74 & 0.57 & 2.07 & 0.78 & 0.70 \\ 
  SparseNet & 1.26 & 1.00 & 0.84 & 2.61 & 0.86 & 0.44 & 2.98 & 0.67 & 0.61 & 2.49 & 0.54 & 0.75 \\ 
  Relaxed & 1.52 & 1.00 & 0.66 & 2.56 & 0.78 & 0.70 & 2.95 & 0.57 & 0.83 & 2.54 & 0.46 & 0.89 \\ 
  Stepwise & 1.31 & 1.00 & 0.91 & $>3$ & 0.43 & 0.83 & $>3$ & 0.22 & 0.81 & $>3$ & 0.16 & 0.78 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 1.79 & 1.00 & 0.42 & 2.18 & 0.86 & 0.76 & $>3$ & 0.45 & 0.79 & $>3$ & 0.25 & 0.88 \\ 
  CRL & $>3$ & 0.88 & 0.25 & 2.83 & 0.86 & 0.45 & 2.89 & 0.70 & 0.61 & 2.40 & 0.57 & 0.77 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:26 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 3, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.06.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.30 & 0.89 & 0.19 & 1.47 & 0.61 & 0.62 & 1.44 & 0.44 & 0.70 & 1.40 & 0.30 & 0.78 \\ 
  Elastic Net & 2.39 & 0.89 & 0.19 & 1.46 & 0.63 & 0.61 & 1.43 & 0.46 & 0.70 & 1.38 & 0.32 & 0.78 \\ 
  SplitReg-Lasso & 2.32 & 0.89 & 0.20 & 1.44 & 0.68 & 0.62 & 1.38 & 0.61 & 0.71 & 1.31 & 0.63 & 0.76 \\ 
  SplitReg-EN & 2.39 & 0.89 & 0.18 & 1.45 & 0.68 & 0.61 & 1.38 & 0.62 & 0.70 & 1.30 & 0.61 & 0.76 \\ 
  SparseNet & 1.85 & 0.83 & 0.48 & 1.56 & 0.54 & 0.61 & 1.53 & 0.40 & 0.69 & 1.47 & 0.28 & 0.77 \\ 
  Relaxed & 2.34 & 0.79 & 0.35 & 1.47 & 0.49 & 0.85 & 1.46 & 0.36 & 0.87 & 1.43 & 0.24 & 0.88 \\ 
  Stepwise & 2.76 & 0.48 & 0.70 & 2.03 & 0.16 & 0.84 & 2.12 & 0.09 & 0.82 & 2.08 & 0.05 & 0.79 \\ 
  RF & $>3$ & $ - $ & $ - $ & 1.73 & $ - $ & $ - $ & 1.55 & $ - $ & $ - $ & 1.41 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & 1.83 & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.17 & 0.92 & 0.38 & 2.00 & 0.50 & 0.44 & 2.07 & 0.30 & 0.53 & 2.05 & 0.20 & 0.70 \\ 
  CRL & $>3$ & 0.20 & 0.10 & 1.51 & 0.95 & 0.66 & 1.40 & 0.48 & 0.70 & 1.36 & 0.31 & 0.78 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:26 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 5, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.08.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.40 & 0.97 & 0.18 & 1.60 & 0.67 & 0.62 & 1.57 & 0.51 & 0.72 & 1.49 & 0.36 & 0.79 \\ 
  Elastic Net & 2.57 & 0.96 & 0.17 & 1.58 & 0.69 & 0.62 & 1.55 & 0.53 & 0.72 & 1.47 & 0.38 & 0.81 \\ 
  SplitReg-Lasso & 2.40 & 0.97 & 0.19 & 1.55 & 0.72 & 0.61 & 1.49 & 0.67 & 0.71 & 1.36 & 0.71 & 0.74 \\ 
  SplitReg-EN & 2.55 & 0.96 & 0.17 & 1.57 & 0.73 & 0.61 & 1.49 & 0.69 & 0.72 & 1.36 & 0.68 & 0.76 \\ 
  SparseNet & 1.55 & 0.96 & 0.56 & 1.65 & 0.63 & 0.61 & 1.62 & 0.49 & 0.72 & 1.53 & 0.35 & 0.79 \\ 
  Relaxed & 2.35 & 0.90 & 0.36 & 1.56 & 0.57 & 0.87 & 1.57 & 0.43 & 0.88 & 1.51 & 0.29 & 0.90 \\ 
  Stepwise & 2.77 & 0.68 & 0.72 & 2.40 & 0.20 & 0.83 & 2.58 & 0.11 & 0.81 & 2.43 & 0.06 & 0.78 \\ 
  RF & $>3$ & $ - $ & $ - $ & 2.15 & $ - $ & $ - $ & 1.89 & $ - $ & $ - $ & 1.68 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & 1.95 & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.07 & 0.97 & 0.40 & 2.04 & 0.59 & 0.52 & 2.19 & 0.34 & 0.60 & 2.15 & 0.21 & 0.76 \\ 
  CRL & $>3$ & 0.22 & 0.10 & 1.74 & 0.96 & 0.67 & 1.49 & 0.54 & 0.73 & 1.45 & 0.36 & 0.79 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:26 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 10, $\rho=0.5$, $n=75$, $p=150$. MSPEs maximum standard error is 0.38.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & 2.43 & 1.00 & 0.18 & 1.84 & 0.74 & 0.62 & 1.81 & 0.58 & 0.73 & 1.67 & 0.44 & 0.81 \\ 
  Elastic Net & 2.69 & 1.00 & 0.16 & 1.83 & 0.74 & 0.62 & 1.80 & 0.60 & 0.74 & 1.65 & 0.45 & 0.82 \\ 
  SplitReg-Lasso & 2.42 & 1.00 & 0.18 & 1.79 & 0.76 & 0.62 & 1.69 & 0.73 & 0.72 & 1.45 & 0.78 & 0.76 \\ 
  SplitReg-EN & 2.69 & 1.00 & 0.16 & 1.81 & 0.77 & 0.61 & 1.68 & 0.74 & 0.73 & 1.45 & 0.77 & 0.77 \\ 
  SparseNet & 1.27 & 1.00 & 0.77 & 1.88 & 0.72 & 0.62 & 1.85 & 0.58 & 0.71 & 1.69 & 0.43 & 0.80 \\ 
  Relaxed & 2.11 & 0.98 & 0.41 & 1.80 & 0.66 & 0.86 & 1.80 & 0.51 & 0.90 & 1.70 & 0.37 & 0.91 \\ 
  Stepwise & 2.39 & 0.91 & 0.70 & $>3$ & 0.25 & 0.80 & $>3$ & 0.14 & 0.78 & $>3$ & 0.09 & 0.72 \\ 
  RF & $>3$ & $ - $ & $ - $ & $>3$ & $ - $ & $ - $ & 2.76 & $ - $ & $ - $ & 2.35 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & 2.52 & 1.00 & 0.40 \\ 
  SIS-SCAD & 1.97 & 0.99 & 0.43 & 2.08 & 0.72 & 0.64 & 2.40 & 0.41 & 0.72 & 2.28 & 0.24 & 0.84 \\ 
  CRL & $>3$ & 0.22 & 0.11 & 2.33 & 0.97 & 0.66 & 1.75 & 0.60 & 0.73 & 1.64 & 0.45 & 0.80 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:28 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 3, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.67.}
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & $>3$ & 0.45 & 0.23 & 1.29 & 0.48 & 0.64 & 1.27 & 0.31 & 0.67 & 1.25 & 0.20 & 0.75 \\ 
  Elastic Net & $>3$ & 0.44 & 0.28 & 1.27 & 0.54 & 0.64 & 1.25 & 0.36 & 0.69 & 1.24 & 0.23 & 0.77 \\ 
  SplitReg-Lasso & $>3$ & 0.47 & 0.27 & 1.26 & 0.63 & 0.66 & 1.22 & 0.57 & 0.69 & 1.20 & 0.52 & 0.78 \\ 
  SplitReg-EN & $>3$ & 0.47 & 0.29 & 1.26 & 0.65 & 0.66 & 1.21 & 0.59 & 0.71 & 1.20 & 0.50 & 0.78 \\ 
  SparseNet & 2.74 & 0.49 & 0.34 & 1.36 & 0.38 & 0.64 & 1.32 & 0.27 & 0.67 & 1.34 & 0.16 & 0.72 \\ 
  Relaxed & $>3$ & 0.38 & 0.36 & 1.29 & 0.37 & 0.86 & 1.27 & 0.24 & 0.87 & 1.29 & 0.14 & 0.89 \\ 
  Stepwise & $>3$ & 0.18 & 0.66 & 1.69 & 0.07 & 0.85 & 1.75 & 0.04 & 0.79 & 1.73 & 0.02 & 0.75 \\ 
  RF & $>3$ & $ - $ & $ - $ & 1.33 & $ - $ & $ - $ & 1.24 & $ - $ & $ - $ & 1.20 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & 1.94 & 1.00 & 0.10 & $>3$ & 1.00 & 0.20 & 2.50 & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.19 & 0.92 & 0.38 & 1.98 & 0.35 & 0.36 & 1.96 & 0.26 & 0.56 & 1.89 & 0.19 & 0.85 \\ 
  CRL & $>3$ & 0.53 & 0.25 & 1.30 & 1.00 & 0.65 & 1.20 & 1.00 & 0.76 & 1.20 & 0.19 & 0.75 \\ 
   \hline
\end{tabular}} 
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:28 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 5, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.33.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & $>3$ & 0.60 & 0.20 & 1.33 & 0.54 & 0.66 & 1.31 & 0.37 & 0.71 & 1.29 & 0.24 & 0.77 \\ 
  Elastic Net & $>3$ & 0.57 & 0.23 & 1.32 & 0.60 & 0.66 & 1.30 & 0.42 & 0.72 & 1.28 & 0.27 & 0.79 \\ 
  SplitReg-Lasso & $>3$ & 0.61 & 0.22 & 1.31 & 0.68 & 0.67 & 1.26 & 0.63 & 0.72 & 1.22 & 0.60 & 0.78 \\ 
  SplitReg-EN & $>3$ & 0.60 & 0.24 & 1.30 & 0.69 & 0.67 & 1.25 & 0.65 & 0.74 & 1.21 & 0.60 & 0.79 \\ 
  SparseNet & 2.69 & 0.72 & 0.29 & 1.39 & 0.48 & 0.64 & 1.37 & 0.34 & 0.68 & 1.36 & 0.22 & 0.75 \\ 
  Relaxed & $>3$ & 0.52 & 0.30 & 1.34 & 0.43 & 0.87 & 1.32 & 0.29 & 0.89 & 1.32 & 0.18 & 0.90 \\ 
  Stepwise & $>3$ & 0.21 & 0.69 & 1.99 & 0.09 & 0.78 & 2.07 & 0.05 & 0.71 & 1.98 & 0.03 & 0.70 \\ 
  RF & $>3$ & $ - $ & $ - $ & 1.48 & $ - $ & $ - $ & 1.36 & $ - $ & $ - $ & 1.28 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & $>3$ & 1.00 & 0.10 & 2.13 & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.12 & 0.96 & 0.40 & 2.03 & 0.41 & 0.38 & 2.04 & 0.29 & 0.57 & 2.01 & 0.22 & 0.86 \\ 
  CRL & $>3$ & 0.55 & 0.25 & 1.37 & 1.00 & 0.66 & 1.24 & 1.00 & 0.76 & 1.25 & 0.23 & 0.77 \\ 
   \hline
\end{tabular}}
\end{table}
% latex table generated in R 3.4.2 by xtable 1.8-2 package
% Sun Jan 13 01:53:28 2019
\begin{table}[ht]
\caption{Mean MSPEs, recalls and precisions for Scenario 3 with SNR = 10, $\rho=0.8$, $n=75$, $p=150$. MSPEs maximum standard error is 0.18.} 
\centering
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrrrrrrrrrr}
   \hline & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.05}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.1}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.2}$} & \multicolumn{3}{c}{$\mathbf{\boldsymbol{\zeta}=0.4}$} \\ \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \textbf{Method} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} & \textbf{MSPE} & \textbf{RC} & \textbf{PR} \\ \cmidrule(lr){1-1} \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}Lasso & $>3$ & 0.76 & 0.18 & 1.43 & 0.64 & 0.69 & 1.41 & 0.46 & 0.74 & 1.36 & 0.30 & 0.80 \\ 
  Elastic Net & $>3$ & 0.71 & 0.20 & 1.40 & 0.68 & 0.68 & 1.39 & 0.50 & 0.75 & 1.34 & 0.33 & 0.82 \\ 
  SplitReg-Lasso & $>3$ & 0.77 & 0.19 & 1.38 & 0.74 & 0.68 & 1.33 & 0.70 & 0.75 & 1.25 & 0.70 & 0.77 \\ 
  SplitReg-EN & $>3$ & 0.72 & 0.19 & 1.39 & 0.75 & 0.69 & 1.33 & 0.72 & 0.76 & 1.25 & 0.70 & 0.78 \\ 
  SparseNet & 2.05 & 0.93 & 0.31 & 1.48 & 0.59 & 0.66 & 1.44 & 0.44 & 0.72 & 1.41 & 0.29 & 0.78 \\ 
  Relaxed & $>3$ & 0.68 & 0.25 & 1.40 & 0.55 & 0.87 & 1.42 & 0.38 & 0.88 & 1.38 & 0.24 & 0.90 \\ 
  Stepwise & $>3$ & 0.25 & 0.73 & 2.50 & 0.12 & 0.75 & 2.57 & 0.06 & 0.71 & 2.50 & 0.03 & 0.69 \\ 
  RF & $>3$ & $ - $ & $ - $ & 1.85 & $ - $ & $ - $ & 1.64 & $ - $ & $ - $ & 1.48 & $ - $ & $ - $ \\ 
  RGLM & $>3$ & 1.00 & 0.05 & 1.93 & 1.00 & 0.10 & 2.15 & 1.00 & 0.20 & $>3$ & 1.00 & 0.40 \\ 
  SIS-SCAD & 2.03 & 0.98 & 0.41 & 2.05 & 0.51 & 0.47 & 2.07 & 0.35 & 0.66 & 2.08 & 0.25 & 0.91 \\ 
  CRL & $>3$ & 0.59 & 0.30 & 1.59 & 1.00 & 0.67 & 1.36 & 1.00 & 0.75 & 1.33 & 0.30 & 0.79 \\ 
   \hline
\end{tabular}
